The CoNLL--SIGMORPHON 2018 Shared Task: Universal Morphological Reinflection

The CoNLL--SIGMORPHON 2018 shared task on supervised learning of morphological generation featured data sets from 103 typologically diverse languages. Apart from extending the number of languages involved in earlier supervised tasks of generating inflected forms, this year the shared task also featured a new second task which asked participants to inflect words in sentential context, similar to a cloze task. This second task featured seven languages. Task 1 received 27 submissions and task 2 received 6 submissions. Both tasks featured a low, medium, and high data condition. Nearly all submissions featured a neural component and built on highly-ranked systems from the earlier 2017 shared task. In the inflection task (task 1), 41 of the 52 languages present in last year's inflection task showed improvement by the best systems in the low-resource setting. The cloze task (task 2) proved to be difficult, and few submissions managed to consistently improve upon both a simple neural baseline system and a lemma-repeating baseline.

==> (inline-0) <==
\begin{tabular}{lcccccccccccc}
\toprule
 & oracle-fc & oracle-e & uzh-01 & uzh-02 & bme-02 & iitbhu-iiith-01 & iitbhu-iiith-02 & bme-03 & bme-01 & msu-04 & iit-varanasi-01 & waseda-01\\
\midrule
Adyghe & 100.00/* & 100.00/* & \textbf{100.00/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & 97.90/0.02 & \textbf{99.90/0.00}$\ddagger$ & \textbf{99.90/0.00}$\ddagger$ & 99.40/0.01 & 99.20/0.01 & 99.30/0.01 & \textbf{99.80/0.00}$\ddagger$ & 95.00/0.07\\
Albanian & 100.00/* & 99.60/* & 97.70/0.08 & 96.50/0.12 & \textbf{98.90/0.02} & 98.00/0.04 & 98.00/0.04 & 97.50/0.05 & 97.50/0.05 & 95.00/0.14 & 96.50/0.05 & 88.80/0.41\\
Arabic & 100.00/* & 97.40/* & \textbf{93.70/0.28} & \textbf{93.50/0.28} & 92.20/0.30 & \textbf{93.30/0.26} & \textbf{93.30/0.26} & 90.30/0.32 & 90.60/0.37 & 0.00/9.16 & 84.40/0.45 & 90.20/0.34\\
Armenian & 100.00/* & 99.60/* & \textbf{96.40/0.07} & \textbf{96.80/0.05} & \textbf{96.90/0.05} & \textbf{96.10/0.07} & \textbf{96.10/0.07} & 94.70/0.09 & 94.70/0.09 & 94.90/0.12 & 93.70/0.10 & 94.30/0.10\\
Asturian & 99.20/* & 99.80/* & \textbf{98.70/0.02} & \textbf{98.50/0.03} & \textbf{98.00/0.04} & \textbf{98.60/0.03} & \textbf{98.60/0.03} & 97.80/0.04 & 97.80/0.04 & \textbf{98.40/0.03} & \textbf{98.50/0.03} & \textbf{98.40/0.03}\\
Azeri & 100.00/* & 100.00/* & \textbf{98.00/0.02}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$ & \textbf{97.00/0.05}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$ & \textbf{99.00/0.02}$\ddagger$ & 93.00/0.10\\
Bashkir & 100.00/* & 100.00/* & \textbf{99.90/0.00}$\ddagger$ & \textbf{99.90/0.00}$\ddagger$ & \textbf{99.80/0.00}$\ddagger$ & \textbf{99.80/0.00}$\ddagger$ & \textbf{99.80/0.00}$\ddagger$ & \textbf{99.80/0.00}$\ddagger$ & \textbf{99.80/0.00}$\ddagger$ & \textbf{99.80/0.00}$\ddagger$ & \textbf{99.70/0.01}$\ddagger$ & 93.20/0.11\\
Basque & 99.00/* & 99.70/* & \textbf{98.90/0.02} & \textbf{98.70/0.03} & \textbf{98.90/0.02} & \textbf{98.60/0.03} & \textbf{98.60/0.03} & \textbf{98.30/0.03} & 98.10/0.07 & 95.10/0.09 & 98.00/0.04 & 97.20/0.06\\
Belarusian & 100.00/* & 98.90/* & \textbf{94.90/0.09} & \textbf{94.70/0.09} & 93.10/0.14 & 92.10/0.14 & 92.10/0.14 & 92.90/0.12 & 92.60/0.12 & 92.70/0.14 & 88.40/0.20 & 85.60/0.31\\
Bengali & 100.00/* & 99.00/* & \textbf{99.00/0.03}$\ddagger$ & \textbf{99.00/0.03}$\ddagger$ & \textbf{99.00/0.05}$\ddagger$ & \textbf{99.00/0.02}$\ddagger$ & \textbf{99.00/0.02}$\ddagger$ & \textbf{99.00/0.05}$\ddagger$ & \textbf{99.00/0.05}$\ddagger$ & \textbf{98.00/0.06}$\ddagger$ & \textbf{99.00/0.05}$\ddagger$ & \textbf{98.00/0.06}$\ddagger$\\
Breton & 94.00/* & 100.00/* & \textbf{97.00/0.05}$\ddagger$ & \textbf{98.00/0.06}$\ddagger$ & 92.00/0.22 & \textbf{99.00/0.03}$\ddagger$ & \textbf{99.00/0.03}$\ddagger$ & 93.00/0.17 & 93.00/0.17 & \textbf{96.00/0.08}$\ddagger$ & 93.00/0.17 & \textbf{100.00/0.00}$\dagger$$\ddagger$\\
Bulgarian & 100.00/* & 99.40/* & \textbf{98.10/0.04} & \textbf{98.30/0.04} & 96.40/0.06 & 96.80/0.05 & 96.80/0.05 & 95.40/0.08 & 94.90/0.08 & 96.20/0.06 & 94.50/0.10 & 91.90/0.21\\
Catalan & 100.00/* & 99.60/* & \textbf{98.70/0.04} & \textbf{98.90/0.03} & \textbf{98.40/0.04} & 97.70/0.04 & 97.70/0.04 & \textbf{98.20/0.05} & \textbf{98.20/0.05} & \textbf{98.40/0.04} & 98.00/0.05 & \textbf{98.50/0.04}\\
Classical-syriac & 100.00/* & 100.00/* & \textbf{100.00/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$ & \textbf{97.00/0.04}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$\\
%Cornish & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
Crimean-tatar & 100.00/* & 100.00/* & \textbf{98.00/0.04}$\ddagger$ & \textbf{98.00/0.04}$\ddagger$ & \textbf{99.00/0.03}$\ddagger$ & \textbf{99.00/0.03}$\ddagger$ & \textbf{99.00/0.03}$\ddagger$ & \textbf{99.00/0.03}$\ddagger$ & \textbf{99.00/0.03}$\ddagger$ & \textbf{99.00/0.03}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{97.00/0.05}$\ddagger$\\
Czech & 99.80/* & 97.90/* & \textbf{94.70/0.10} & \textbf{94.50/0.11} & 93.20/0.12 & 91.10/0.16 & 91.10/0.16 & 92.00/0.14 & 92.00/0.14 & 93.10/0.12 & 88.00/0.23 & 90.70/0.21\\
Danish & 100.00/* & 98.50/* & \textbf{95.50/0.07} & 94.60/0.08 & 90.40/0.16 & 91.50/0.13 & 91.50/0.13 & 89.40/0.17 & 89.40/0.17 & 91.80/0.12 & 91.30/0.13 & 90.70/0.15\\
Dutch & 100.00/* & 99.20/* & \textbf{97.90/0.03} & \textbf{97.70/0.04} & 96.80/0.05 & 95.30/0.09 & 95.30/0.09 & 94.60/0.08 & 94.60/0.08 & 96.00/0.06 & 93.10/0.12 & 95.60/0.07\\
English & 100.00/* & 99.20/* & \textbf{97.00/0.06} & \textbf{97.10/0.06} & \textbf{96.70/0.06} & \textbf{96.30/0.07} & \textbf{96.30/0.07} & 96.10/0.07 & 95.80/0.08 & 94.30/0.11 & 95.80/0.07 & 95.40/0.08\\
Estonian & 100.00/* & 99.60/* & \textbf{98.30/0.05} & \textbf{98.40/0.05} & 97.00/0.07 & 97.30/0.06 & 97.30/0.06 & 96.90/0.07 & 96.90/0.07 & 94.40/0.11 & 95.90/0.09 & 91.50/0.21\\
Faroese & 100.00/* & 97.50/* & \textbf{85.60/0.29} & \textbf{86.40/0.26} & \textbf{87.10/0.26} & 83.90/0.33 & 83.90/0.33 & 83.80/0.33 & \textbf{85.30/0.27} & 84.80/0.33 & 81.10/0.37 & 81.30/0.37\\
Finnish & 100.00/* & 98.90/* & \textbf{95.40/0.09} & \textbf{94.90/0.09} & 93.30/0.11 & 92.30/0.15 & 92.30/0.15 & 92.00/0.15 & 92.00/0.15 & 89.80/0.19 & 76.40/0.47 & 84.40/0.36\\
French & 100.00/* & 96.60/* & \textbf{90.20/0.16} & \textbf{90.40/0.16} & 88.10/0.19 & 87.60/0.21 & 87.60/0.21 & 86.40/0.22 & 86.40/0.22 & 88.50/0.20 & 81.10/0.32 & 84.80/0.25\\
Friulian & 100.00/* & 99.00/* & \textbf{99.00/0.03}$\ddagger$ & \textbf{99.00/0.03}$\ddagger$ & \textbf{99.00/0.03}$\ddagger$ & \textbf{99.00/0.03}$\ddagger$ & \textbf{99.00/0.03}$\ddagger$ & \textbf{99.00/0.03}$\ddagger$ & \textbf{99.00/0.03}$\ddagger$ & \textbf{99.00/0.03}$\ddagger$ & \textbf{99.00/0.03}$\ddagger$ & \textbf{99.00/0.03}$\ddagger$\\
Galician & 100.00/* & 99.80/* & \textbf{99.50/0.01}$\ddagger$ & \textbf{99.30/0.01}$\ddagger$ & \textbf{99.30/0.01}$\ddagger$ & \textbf{98.90/0.01} & \textbf{98.90/0.01} & \textbf{99.20/0.01} & \textbf{99.20/0.01} & 97.90/0.04 & 98.70/0.02 & 98.60/0.03\\
Georgian & 100.00/* & 99.60/* & \textbf{99.10/0.01}$\ddagger$ & \textbf{98.80/0.01} & 98.00/0.05 & 98.10/0.02 & 98.10/0.02 & 97.10/0.05 & 96.60/0.05 & 97.50/0.04 & 97.30/0.04 & 97.80/0.04\\
German & 100.00/* & 96.70/* & \textbf{89.70/0.25} & \textbf{90.20/0.23} & 88.50/0.27 & 87.60/0.26 & 87.60/0.26 & 86.20/0.29 & 86.20/0.29 & 88.30/0.24 & 83.70/0.33 & 87.50/0.27\\
Greek & 100.00/* & 97.30/* & \textbf{91.70/0.16} & \textbf{91.00/0.17} & 89.10/0.24 & 88.20/0.23 & 88.20/0.23 & 86.60/0.26 & 86.60/0.26 & 88.60/0.22 & 80.80/0.38 & 83.70/0.31\\
%Greenlandic & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
Haida & 100.00/* & 100.00/* & \textbf{99.00/0.02}$\ddagger$ & \textbf{99.00/0.02}$\ddagger$ & \textbf{99.00/0.02}$\ddagger$ & 93.00/0.23 & 93.00/0.23 & \textbf{100.00/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{99.00/0.02}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & 66.00/0.73\\
Hebrew & 100.00/* & 99.70/* & \textbf{99.50/0.01}$\ddagger$ & \textbf{99.30/0.01}$\ddagger$ & \textbf{99.30/0.01}$\ddagger$ & 98.80/0.02 & 98.80/0.02 & 98.50/0.02 & 98.50/0.02 & 98.20/0.02 & 97.30/0.03 & 98.40/0.02\\
Hindi & 100.00/* & 100.00/* & \textbf{100.00/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{99.70/0.01}$\ddagger$ & \textbf{99.70/0.01}$\ddagger$ & \textbf{99.90/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{99.90/0.00}$\ddagger$ & 99.40/0.01 & 73.60/0.71\\
Hungarian & 100.00/* & 94.30/* & \textbf{87.20/0.31} & \textbf{86.60/0.31} & 85.50/0.34 & \textbf{85.90/0.34} & \textbf{85.90/0.34} & 83.70/0.38 & 83.70/0.38 & 84.30/0.36 & 82.30/0.41 & 79.60/0.47\\
Icelandic & 100.00/* & 96.90/* & \textbf{91.30/0.18} & \textbf{91.10/0.18} & 87.00/0.27 & 85.00/0.29 & 85.00/0.29 & 86.00/0.27 & 86.00/0.27 & 86.10/0.30 & 83.90/0.32 & 81.90/0.34\\
%Ingrian & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
Irish & 100.00/* & 96.90/* & \textbf{91.40/0.28} & \textbf{91.50/0.27} & \textbf{91.10/0.27} & 87.60/0.39 & 87.60/0.39 & 87.70/0.37 & 88.80/0.33 & 87.20/0.36 & 67.20/0.99 & 77.80/0.72\\
Italian & 100.00/* & 98.80/* & \textbf{98.00/0.04} & \textbf{98.00/0.04} & 97.40/0.04 & \textbf{97.50/0.06} & \textbf{97.50/0.06} & 96.30/0.07 & 96.70/0.06 & \textbf{97.40/0.04} & 95.70/0.08 & \textbf{97.40/0.04}\\
Kabardian & 100.00/* & 100.00/* & \textbf{99.00/0.01}$\ddagger$ & \textbf{96.00/0.04}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$ & \textbf{97.00/0.03}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{95.00/0.09}$\ddagger$\\
Kannada & 100.00/* & 100.00/* & \textbf{100.00/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{99.00/0.02}$\ddagger$\\
%Karelian & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
%Kashubian & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
%Kazakh & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
%Khakas & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
Khaling & 100.00/* & 100.00/* & \textbf{99.70/0.01}$\ddagger$ & \textbf{99.60/0.01}$\ddagger$ & \textbf{99.60/0.00}$\ddagger$ & \textbf{99.50/0.01}$\ddagger$ & \textbf{99.50/0.01}$\ddagger$ & \textbf{99.00/0.02} & \textbf{99.60/0.01}$\ddagger$ & 93.90/0.08 & 98.40/0.03 & \textbf{99.40/0.01}\\
Kurmanji & 100.00/* & 98.90/* & \textbf{94.60/0.06} & \textbf{94.40/0.07} & \textbf{93.60/0.12} & \textbf{93.80/0.11} & \textbf{93.80/0.11} & 92.80/0.11 & 92.80/0.11 & \textbf{93.40/0.08} & \textbf{93.50/0.08} & 89.60/0.21\\
Ladin & 100.00/* & 100.00/* & \textbf{98.00/0.03}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{97.00/0.06}$\ddagger$ & \textbf{98.00/0.03}$\ddagger$ & \textbf{98.00/0.03}$\ddagger$ & \textbf{97.00/0.07}$\ddagger$ & \textbf{94.00/0.10} & \textbf{97.00/0.07}$\ddagger$ & \textbf{98.00/0.03}$\ddagger$ & \textbf{98.00/0.05}$\ddagger$\\
Latin & 100.00/* & 94.40/* & 75.90/0.35 & 74.60/0.39 & \textbf{78.90/0.32} & 73.70/0.42 & 73.70/0.42 & \textbf{77.40/0.37} & \textbf{77.40/0.37} & 72.40/0.42 & 61.50/0.60 & 65.40/0.55\\
Latvian & 100.00/* & 99.70/* & \textbf{97.70/0.03} & \textbf{98.20/0.02} & 96.00/0.07 & 96.10/0.07 & 96.10/0.07 & 94.00/0.12 & 94.00/0.12 & 95.80/0.07 & 92.80/0.16 & 94.90/0.09\\
Lithuanian & 100.00/* & 98.90/* & \textbf{95.40/0.07} & \textbf{95.50/0.07} & 91.60/0.13 & 91.80/0.15 & 91.80/0.15 & 87.50/0.19 & 90.90/0.14 & 88.90/0.16 & 88.10/0.19 & 88.10/0.23\\
Livonian & 100.00/* & 100.00/* & \textbf{98.00/0.03}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & 87.00/0.24 & \textbf{98.00/0.03}$\ddagger$ & \textbf{98.00/0.03}$\ddagger$ & 92.00/0.15 & 92.00/0.15 & 92.00/0.12 & \textbf{97.00/0.06}$\ddagger$ & 94.00/0.11\\
Lower-sorbian & 100.00/* & 99.30/* & \textbf{97.80/0.05} & \textbf{97.50/0.06} & 96.60/0.07 & 96.30/0.07 & 96.30/0.07 & 96.40/0.06 & 96.40/0.06 & 95.60/0.09 & 94.30/0.11 & 95.40/0.10\\
Macedonian & 100.00/* & 99.00/* & \textbf{97.40/0.04} & \textbf{97.10/0.04} & 95.30/0.07 & \textbf{96.50/0.06} & \textbf{96.50/0.06} & 94.40/0.10 & 94.30/0.09 & 95.30/0.07 & 94.60/0.08 & 88.30/0.16\\
Maltese & 99.00/* & 98.00/* & \textbf{96.00/0.09}$\ddagger$ & \textbf{97.00/0.07}$\ddagger$ & \textbf{94.00/0.08}$\ddagger$ & \textbf{95.00/0.10}$\ddagger$ & \textbf{95.00/0.10}$\ddagger$ & 90.00/0.15 & 88.00/0.15 & 83.00/0.27 & 69.00/0.56 & \textbf{95.00/0.08}$\ddagger$\\
%Mapudungun & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
Middle-french & 99.90/* & 99.80/* & \textbf{99.20/0.01} & \textbf{99.30/0.02}$\ddagger$ & \textbf{99.00/0.02} & \textbf{98.70/0.02} & \textbf{98.70/0.02} & \textbf{98.60/0.03} & \textbf{98.60/0.03} & \textbf{99.00/0.02} & 96.70/0.08 & \textbf{98.70/0.03}\\
%Middle-high-german & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
%Middle-low-german & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
%Murrinhpatha & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
Navajo & 100.00/* & 97.00/* & 88.10/0.29 & 87.40/0.33 & \textbf{91.00/0.21} & 83.50/0.44 & 83.50/0.44 & 86.70/0.32 & 86.70/0.32 & 87.50/0.28 & 75.30/0.53 & 83.70/0.39\\
Neapolitan & 99.00/* & 99.00/* & \textbf{99.00/0.02}$\ddagger$ & \textbf{99.00/0.02}$\ddagger$ & \textbf{98.00/0.06}$\ddagger$ & \textbf{97.00/0.06}$\ddagger$ & \textbf{97.00/0.06}$\ddagger$ & \textbf{97.00/0.09}$\ddagger$ & \textbf{97.00/0.09}$\ddagger$ & \textbf{97.00/0.04}$\ddagger$ & \textbf{97.00/0.06}$\ddagger$ & \textbf{95.00/0.13}$\ddagger$\\
%Norman & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
North-frisian & 100.00/* & 99.00/* & \textbf{94.00/0.15}$\ddagger$ & \textbf{95.00/0.14}$\ddagger$ & \textbf{95.00/0.10}$\ddagger$ & \textbf{96.00/0.05}$\ddagger$ & \textbf{96.00/0.05}$\ddagger$ & \textbf{94.00/0.15}$\ddagger$ & \textbf{96.00/0.06}$\ddagger$ & 87.00/0.35 & \textbf{96.00/0.12}$\ddagger$ & \textbf{92.00/0.14}\\
Northern-sami & 100.00/* & 99.10/* & \textbf{98.30/0.04} & \textbf{98.10/0.05} & 96.20/0.07 & 96.90/0.06 & 96.90/0.06 & 95.20/0.10 & 95.80/0.08 & 96.10/0.07 & 92.60/0.12 & 94.50/0.11\\
Norwegian-bokmaal & 99.90/* & 98.60/* & \textbf{92.00/0.13} & \textbf{92.10/0.13} & 88.30/0.19 & 89.00/0.18 & 89.00/0.18 & 88.20/0.19 & 88.20/0.19 & 88.60/0.18 & 89.00/0.17 & \textbf{90.50/0.17}\\
Norwegian-nynorsk & 100.00/* & 98.90/* & \textbf{94.60/0.09} & \textbf{94.90/0.08} & 85.30/0.26 & 84.60/0.26 & 84.60/0.26 & 90.80/0.15 & 90.80/0.15 & 86.80/0.23 & 82.60/0.29 & 83.40/0.28\\
Occitan & 100.00/* & 99.00/* & \textbf{99.00/0.01}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{98.00/0.03}$\ddagger$ & \textbf{98.00/0.03}$\ddagger$ & \textbf{97.00/0.04}$\ddagger$ & \textbf{97.00/0.04}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$\\
Old-armenian & 99.80/* & 97.50/* & \textbf{90.40/0.19} & \textbf{90.40/0.19} & \textbf{89.30/0.21} & \textbf{89.10/0.21} & \textbf{89.10/0.21} & 87.70/0.23 & 87.70/0.23 & 88.60/0.20 & 87.30/0.25 & 88.80/0.22\\
Old-church-slavonic & 100.00/* & 99.00/* & \textbf{97.00/0.04}$\ddagger$ & \textbf{97.00/0.04}$\ddagger$ & \textbf{94.00/0.10}$\ddagger$ & \textbf{96.00/0.07}$\ddagger$ & \textbf{96.00/0.07}$\ddagger$ & \textbf{94.00/0.10}$\ddagger$ & \textbf{93.00/0.11} & \textbf{93.00/0.12} & \textbf{97.00/0.04}$\ddagger$ & \textbf{97.00/0.04}$\ddagger$\\
Old-english & 100.00/* & 97.20/* & \textbf{88.70/0.20} & \textbf{87.90/0.22} & \textbf{88.20/0.23} & 86.00/0.25 & 86.00/0.25 & \textbf{87.10/0.23} & \textbf{87.10/0.23} & 84.50/0.27 & 83.40/0.30 & 83.70/0.28\\
Old-french & 99.60/* & 98.00/* & \textbf{92.40/0.13} & \textbf{91.70/0.15} & \textbf{91.40/0.17} & 89.90/0.20 & 89.90/0.20 & \textbf{91.50/0.15} & \textbf{91.50/0.16} & 90.30/0.18 & 86.50/0.25 & 88.40/0.22\\
%Old-irish & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
Old-saxon & 100.00/* & 99.60/* & \textbf{98.30/0.03} & \textbf{97.80/0.04} & 97.20/0.05 & 97.00/0.06 & 97.00/0.06 & 96.10/0.07 & 96.30/0.06 & 95.40/0.07 & 96.30/0.06 & 95.10/0.08\\
Pashto & 100.00/* & 100.00/* & \textbf{98.00/0.04}$\ddagger$ & \textbf{97.00/0.05}$\ddagger$ & \textbf{98.00/0.03}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & 94.00/0.09 & 93.00/0.14 & \textbf{97.00/0.07}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$\\
Persian & 100.00/* & 100.00/* & \textbf{99.80/0.00}$\ddagger$ & \textbf{99.80/0.00}$\ddagger$ & \textbf{99.90/0.00}$\ddagger$ & \textbf{99.70/0.00}$\ddagger$ & \textbf{99.70/0.00}$\ddagger$ & \textbf{99.60/0.01}$\ddagger$ & \textbf{99.50/0.01}$\ddagger$ & 98.60/0.02 & 98.90/0.01 & 62.90/1.14\\
Polish & 100.00/* & 97.80/* & \textbf{93.00/0.16} & \textbf{93.40/0.14} & 90.80/0.25 & 88.70/0.26 & 88.70/0.26 & 89.30/0.25 & 89.30/0.25 & 87.30/0.25 & 82.80/0.40 & 89.30/0.24\\
Portuguese & 100.00/* & 99.40/* & \textbf{98.60/0.02} & \textbf{98.60/0.02} & \textbf{98.20/0.03} & \textbf{98.00/0.04} & \textbf{98.00/0.04} & 97.90/0.03 & 97.90/0.03 & \textbf{97.80/0.04} & \textbf{98.50/0.02} & \textbf{97.90/0.04}\\
Quechua & 100.00/* & 99.90/* & \textbf{99.90/0.00}$\ddagger$ & \textbf{99.90/0.00}$\ddagger$ & \textbf{99.60/0.01}$\ddagger$ & \textbf{99.50/0.01}$\ddagger$ & \textbf{99.50/0.01}$\ddagger$ & 99.30/0.01 & 99.30/0.01 & 99.30/0.01 & \textbf{99.40/0.01}$\ddagger$ & 95.10/0.10\\
Romanian & 100.00/* & 96.80/* & \textbf{88.30/0.35} & \textbf{89.00/0.34} & \textbf{87.90/0.39} & 85.80/0.40 & 85.80/0.40 & 84.10/0.50 & 85.20/0.46 & 84.60/0.42 & 79.00/0.58 & 83.20/0.52\\
Russian & 100.00/* & 97.90/* & \textbf{94.00/0.15} & \textbf{94.40/0.13} & 92.00/0.28 & 91.00/0.27 & 91.00/0.27 & 90.40/0.27 & 90.40/0.27 & 92.00/0.21 & 85.40/0.35 & 88.40/0.34\\
Sanskrit & 100.00/* & 99.30/* & \textbf{96.50/0.05} & \textbf{96.30/0.06} & 93.00/0.12 & 94.40/0.09 & 94.40/0.09 & 93.80/0.10 & 93.80/0.10 & 93.50/0.10 & 92.10/0.12 & 87.10/0.20\\
%Scottish-gaelic & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
Serbo-croatian & 100.00/* & 96.80/* & \textbf{92.10/0.16} & \textbf{92.40/0.15} & \textbf{91.30/0.17} & \textbf{91.30/0.18} & \textbf{91.30/0.18} & 90.00/0.18 & 90.00/0.18 & 87.80/0.25 & 84.10/0.36 & 85.50/0.28\\
Slovak & 100.00/* & 99.70/* & \textbf{97.10/0.04} & \textbf{96.90/0.04} & 94.20/0.09 & 92.50/0.14 & 92.50/0.14 & 93.30/0.10 & 93.30/0.10 & 93.10/0.12 & 92.80/0.13 & 90.80/0.16\\
Slovene & 100.00/* & 99.60/* & \textbf{97.40/0.05} & \textbf{97.30/0.05} & 94.90/0.10 & 94.80/0.08 & 94.80/0.08 & 94.10/0.11 & 94.90/0.10 & 33.30/0.77 & 95.30/0.08 & 95.60/0.07\\
Sorani & 100.00/* & 99.30/* & \textbf{90.60/0.11} & \textbf{90.60/0.11} & 88.90/0.13 & \textbf{89.50/0.13} & \textbf{89.50/0.13} & \textbf{89.50/0.14} & \textbf{89.50/0.14} & \textbf{89.30/0.13} & \textbf{89.00/0.13} & 88.30/0.14\\
Spanish & 100.00/* & 99.90/* & \textbf{97.90/0.03} & \textbf{98.10/0.02} & \textbf{97.90/0.03} & \textbf{97.70/0.03} & \textbf{97.70/0.03} & 96.20/0.06 & 96.20/0.06 & \textbf{97.70/0.03} & 93.40/0.13 & \textbf{97.20/0.04}\\
Swahili & 100.00/* & 100.00/* & \textbf{99.00/0.01}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$\\
Swedish & 100.00/* & 98.50/* & \textbf{93.30/0.12} & \textbf{93.10/0.12} & 89.30/0.19 & 88.10/0.23 & 88.10/0.23 & 88.40/0.21 & 88.40/0.21 & 89.10/0.20 & 87.20/0.21 & 88.10/0.22\\
Tatar & 100.00/* & 99.00/* & \textbf{98.00/0.02}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{96.00/0.04}$\ddagger$\\
%Telugu & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
%Tibetan & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
Turkish & 100.00/* & 99.40/* & \textbf{98.10/0.03} & \textbf{98.50/0.02} & \textbf{97.80/0.03} & 97.10/0.07 & 97.10/0.07 & 97.30/0.04 & 97.30/0.04 & 97.40/0.04 & 97.30/0.04 & 89.50/0.21\\
%Turkmen & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
Ukrainian & 100.00/* & 98.70/* & \textbf{96.00/0.06} & \textbf{96.20/0.06} & 91.40/0.16 & 92.80/0.14 & 92.80/0.14 & 91.60/0.14 & 91.70/0.16 & 93.40/0.12 & 92.50/0.13 & 89.10/0.18\\
Urdu & 100.00/* & 100.00/* & \textbf{99.50/0.01}$\ddagger$ & \textbf{99.50/0.01}$\ddagger$ & 99.30/0.01 & \textbf{100.00/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & 99.20/0.01 & 99.40/0.01 & 99.20/0.01 & \textbf{99.70/0.01}$\ddagger$ & 97.30/0.04\\
Uzbek & 100.00/* & 100.00/* & \textbf{100.00/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{98.00/0.03}$\ddagger$ & 93.00/0.28\\
Venetian & 99.60/* & 99.50/* & \textbf{99.00/0.02}$\ddagger$ & \textbf{99.20/0.01}$\ddagger$ & \textbf{98.80/0.02} & \textbf{98.80/0.02} & \textbf{98.80/0.02} & 98.40/0.03 & \textbf{98.70/0.02} & \textbf{99.00/0.02}$\ddagger$ & \textbf{99.10/0.02}$\ddagger$ & \textbf{99.00/0.02}$\ddagger$\\
Votic & 100.00/* & 97.00/* & \textbf{88.00/0.15} & \textbf{90.00/0.13} & \textbf{84.00/0.29} & \textbf{82.00/0.26} & \textbf{82.00/0.26} & \textbf{85.00/0.25} & 79.00/0.48 & \textbf{84.00/0.23} & 66.00/0.53 & 80.00/0.31\\
Welsh & 100.00/* & 98.00/* & \textbf{94.00/0.10}$\ddagger$ & \textbf{93.00/0.11}$\ddagger$ & \textbf{94.00/0.10}$\ddagger$ & \textbf{94.00/0.09}$\ddagger$ & \textbf{94.00/0.09}$\ddagger$ & \textbf{95.00/0.10}$\ddagger$ & \textbf{95.00/0.10}$\ddagger$ & \textbf{95.00/0.06}$\ddagger$ & \textbf{94.00/0.09}$\ddagger$ & \textbf{90.00/0.19}\\
West-frisian & 100.00/* & 100.00/* & \textbf{99.00/0.01}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$ & 91.00/0.26 & 91.00/0.23 & 91.00/0.23 & 93.00/0.22 & 93.00/0.22 & 89.00/0.23 & 74.00/0.55 & 92.00/0.18\\
Yiddish & 100.00/* & 100.00/* & \textbf{100.00/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$ & \textbf{97.00/0.04}$\ddagger$ & \textbf{99.00/0.06}$\ddagger$ & \textbf{98.00/0.04}$\ddagger$\\
Zulu & 99.90/* & 99.90/* & \textbf{99.80/0.00}$\ddagger$ & \textbf{99.70/0.01}$\ddagger$ & 99.00/0.02 & \textbf{99.30/0.01} & \textbf{99.30/0.01} & 99.20/0.02 & 98.10/0.04 & 96.00/0.08 & 97.20/0.05 & 98.90/0.01\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
 & msu-03 & axsemantics-01 & msu-02 & racai-01 & hamburg-01 & baseline & axsemantics-02 & msu-01 & tuebingen-oslo-03 & tuebingen-oslo-02 & kucst-01 & tuebingen-oslo-01\\
\midrule
Adyghe & 96.70/0.03 & 99.00/0.01 & 99.00/0.01 & 92.00/0.08 & 93.90/0.07 & 91.60/0.08 & \textbf{99.60/0.00}$\ddagger$ & 95.40/0.05 & 97.40/0.04 & 88.20/0.16 & 98.30/0.02 & 88.90/0.24\\
Albanian & 92.70/0.17 & 88.90/0.53 & 92.40/0.20 & 95.60/0.11 & 79.90/0.54 & 79.60/0.69 & 40.90/2.66 & 83.80/0.60 & 17.90/5.12 & 10.20/5.87 & 13.80/3.68 & 11.60/5.88\\
Arabic & 0.00/9.25 & 58.20/1.38 & 0.00/4.70 & 88.50/0.40 & 74.70/0.76 & 47.10/1.49 & 34.00/2.42 & 0.00/7.79 & 79.40/0.67 & 68.70/1.05 & 0.00/10.78 & 0.10/7.55\\
Armenian & 95.40/0.08 & 90.30/0.17 & 91.30/0.15 & --- & 87.60/0.20 & 86.70/0.25 & 73.40/0.84 & 90.10/0.15 & 52.70/1.85 & 47.10/2.06 & 47.60/1.36 & 33.60/2.38\\
Asturian & \textbf{98.60/0.03} & 95.30/0.11 & 94.60/0.12 & 95.40/0.13 & 96.20/0.07 & 95.10/0.11 & 91.10/0.13 & 97.00/0.07 & 84.20/0.24 & 82.70/0.34 & 88.80/0.26 & 69.70/0.56\\
Azeri & \textbf{98.00/0.06}$\ddagger$ & 94.00/0.15 & \textbf{95.00/0.05}$\ddagger$ & 90.00/0.19 & 88.00/0.24 & 71.00/0.86 & \textbf{100.00/0.00}$\ddagger$ & 66.00/0.76 & 91.00/0.14 & 88.00/0.24 & 47.00/1.07 & 79.00/0.50\\
Bashkir & 98.90/0.03 & \textbf{99.80/0.00}$\ddagger$ & 99.10/0.02 & --- & 99.10/0.01 & 90.50/0.26 & \textbf{99.80/0.00}$\ddagger$ & 96.50/0.11 & 97.10/0.05 & 90.90/0.17 & 62.80/0.72 & 91.60/0.18\\
Basque & 94.50/0.10 & 8.20/2.45 & 13.40/3.17 & 86.80/0.35 & 46.90/1.24 & 7.60/3.37 & 5.40/2.28 & 24.30/2.85 & 6.20/2.85 & 9.60/2.58 & 73.20/0.51 & 8.10/2.58\\
Belarusian & 86.40/0.24 & 47.30/1.25 & 81.60/0.62 & 3.80/2.73 & 57.20/1.28 & 40.80/1.56 & 52.80/1.23 & 68.20/1.66 & 69.00/1.22 & 53.30/1.68 & 62.60/0.78 & 57.40/1.61\\
Bengali & \textbf{99.00/0.05}$\ddagger$ & \textbf{96.00/0.12}$\ddagger$ & \textbf{96.00/0.09}$\ddagger$ & \textbf{99.00/0.03}$\ddagger$ & 93.00/0.14 & 81.00/0.26 & 78.00/0.27 & 90.00/0.23 & 55.00/0.75 & 72.00/0.52 & 82.00/0.48 & 65.00/0.60\\
Breton & \textbf{95.00/0.14}$\ddagger$ & 80.00/0.55 & 79.00/0.68 & --- & 91.00/0.17 & 73.00/0.85 & 85.00/0.22 & 82.00/0.38 & 48.00/1.05 & 70.00/0.66 & 67.00/0.56 & 48.00/1.03\\
Bulgarian & 95.80/0.07 & 88.70/0.21 & 91.70/0.14 & 77.80/0.38 & 79.60/0.31 & 89.00/0.18 & 75.60/0.82 & 95.30/0.08 & 63.70/1.31 & 46.90/1.83 & 59.70/0.80 & 51.40/1.89\\
Catalan & 98.00/0.04 & 95.90/0.12 & 95.00/0.12 & 89.40/0.14 & 87.60/0.21 & 95.60/0.10 & 92.10/0.14 & 96.30/0.09 & 91.60/0.15 & 76.90/0.43 & 87.90/0.20 & 56.00/0.96\\
Classical-syriac & \textbf{99.00/0.01}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & 87.00/0.18 & \textbf{100.00/0.00}$\ddagger$ & \textbf{97.00/0.03}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & 88.00/0.16 & 76.00/0.30 & 65.00/0.40 & 80.00/0.23 & 94.00/0.06\\
%Cornish & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
Crimean-tatar & 94.00/0.14 & \textbf{98.00/0.04}$\ddagger$ & \textbf{99.00/0.03}$\ddagger$ & 94.00/0.09 & \textbf{98.00/0.04}$\ddagger$ & \textbf{95.00/0.08}$\ddagger$ & \textbf{98.00/0.04}$\ddagger$ & \textbf{98.00/0.04}$\ddagger$ & \textbf{97.00/0.06}$\ddagger$ & 92.00/0.12 & \textbf{96.00/0.07}$\ddagger$ & \textbf{95.00/0.09}$\ddagger$\\
Czech & 92.40/0.15 & 89.20/0.23 & 85.90/0.26 & 90.20/0.20 & 82.40/0.35 & 90.50/0.20 & 83.00/0.69 & 79.90/0.50 & 67.40/1.50 & 55.00/1.55 & 31.90/2.07 & 43.60/2.18\\
Danish & 90.40/0.15 & 92.70/0.13 & 79.50/0.32 & 91.80/0.13 & 76.00/0.36 & 86.70/0.25 & 90.40/0.14 & 66.40/1.04 & 85.00/0.27 & 73.30/0.45 & 64.50/0.81 & 66.60/0.73\\
Dutch & 94.20/0.11 & 85.10/0.34 & 87.20/0.24 & 92.20/0.13 & 82.30/0.26 & 87.70/0.22 & 88.60/0.22 & 86.70/0.24 & 77.00/0.50 & 59.40/0.90 & --- & 53.20/1.20\\
English & \textbf{96.40/0.06} & 95.80/0.07 & 85.30/0.22 & 93.80/0.11 & 94.70/0.08 & \textbf{95.90/0.06} & \textbf{96.50/0.06} & 91.60/0.12 & 88.50/0.27 & 88.00/0.26 & --- & 70.90/0.70\\
Estonian & 93.30/0.14 & 87.70/0.33 & 88.60/0.21 & 93.80/0.12 & 67.20/0.65 & 78.40/0.38 & 64.10/1.24 & 81.20/0.84 & 45.80/2.64 & 33.30/2.82 & 42.40/1.35 & 37.00/3.21\\
Faroese & 79.20/0.42 & 79.60/0.44 & 72.90/0.54 & 76.30/0.52 & 56.30/0.84 & 75.90/0.49 & 76.80/0.39 & 40.10/1.90 & 56.60/0.87 & 56.80/0.91 & 27.60/1.50 & 48.40/1.18\\
Finnish & 92.40/0.14 & 77.00/0.65 & 73.70/0.43 & 87.20/0.24 & 43.80/0.88 & 78.60/0.34 & 52.00/2.18 & 83.30/0.44 & 23.20/4.90 & 19.30/5.04 & 1.40/5.87 & 14.10/5.66\\
French & 87.90/0.22 & 85.30/0.27 & 78.00/0.36 & 84.30/0.26 & 72.50/0.48 & 82.80/0.29 & 79.60/0.40 & 51.50/1.60 & 61.80/0.84 & 62.20/0.87 & --- & 60.20/0.91\\
Friulian & \textbf{97.00/0.05}$\ddagger$ & \textbf{97.00/0.08}$\ddagger$ & \textbf{97.00/0.07}$\ddagger$ & 78.00/0.24 & 85.00/0.17 & \textbf{96.00/0.09}$\ddagger$ & \textbf{99.00/0.03}$\ddagger$ & 88.00/0.26 & 81.00/0.31 & 89.00/0.15 & \textbf{95.00/0.09}$\ddagger$ & 83.00/0.27\\
Galician & 97.60/0.04 & 96.70/0.08 & 94.90/0.09 & 89.90/0.12 & 93.90/0.10 & 95.10/0.09 & 95.00/0.08 & 97.50/0.04 & 86.60/0.23 & 74.30/0.45 & 91.10/0.13 & 62.40/0.78\\
Georgian & 97.90/0.03 & 95.10/0.13 & 93.50/0.12 & 97.80/0.04 & 95.10/0.06 & 94.10/0.12 & 95.40/0.15 & 96.10/0.06 & 79.00/0.46 & 77.60/0.53 & 80.60/0.41 & 82.30/0.46\\
German & 87.40/0.24 & 82.30/0.44 & 78.90/0.46 & 37.40/1.11 & 77.10/0.49 & 81.00/0.58 & 82.30/0.43 & 68.20/0.69 & 60.50/1.06 & 52.70/1.44 & --- & 46.50/1.77\\
Greek & 88.10/0.22 & 78.20/0.82 & 81.00/0.45 & 81.10/0.36 & 58.90/0.95 & 78.40/0.40 & 54.80/1.58 & 81.40/0.48 & 40.50/2.64 & 27.30/3.44 & 20.70/2.39 & 31.20/3.22\\
%Greenlandic & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
Haida & \textbf{96.00/0.05}$\ddagger$ & 93.00/0.17 & \textbf{95.00/0.09}$\ddagger$ & \textbf{96.00/0.06}$\ddagger$ & 15.00/1.95 & 66.00/0.73 & \textbf{100.00/0.00}$\ddagger$ & \textbf{95.00/0.12}$\ddagger$ & 90.00/0.22 & 77.00/0.69 & 21.00/3.72 & 60.00/1.60\\
Hebrew & 98.20/0.02 & 84.30/0.30 & 86.10/0.20 & 85.70/0.15 & 83.70/0.22 & 53.70/0.57 & 54.50/0.70 & 61.20/0.50 & 23.10/1.57 & 28.80/1.45 & 77.80/0.30 & 30.40/1.32\\
Hindi & \textbf{99.70/0.01}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{99.80/0.00}$\ddagger$ & 89.40/0.14 & 98.70/0.02 & 93.00/0.08 & 80.00/0.43 & 98.80/0.03 & 65.60/1.43 & 73.40/1.16 & 83.50/0.83 & 2.50/3.01\\
Hungarian & 82.10/0.40 & 76.90/0.54 & 78.60/0.47 & 79.50/0.46 & 59.20/0.79 & 69.50/0.68 & 80.90/0.39 & 77.30/0.53 & 64.80/0.84 & 50.20/1.25 & 16.20/2.93 & 38.40/1.99\\
Icelandic & 81.10/0.36 & 80.90/0.41 & 72.80/0.54 & 80.60/0.37 & 55.20/0.78 & 77.10/0.46 & 79.30/0.36 & 50.90/1.16 & 63.60/0.69 & 43.60/1.26 & 37.00/1.44 & 46.80/1.24\\
%Ingrian & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
Irish & 89.10/0.33 & 67.20/1.16 & 71.20/0.79 & 81.80/0.48 & 56.30/1.17 & 53.00/1.13 & 34.10/2.88 & 59.00/1.50 & 16.90/4.39 & 14.70/5.28 & 14.10/3.00 & 8.50/6.09\\
Italian & 97.30/0.05 & 94.20/0.16 & 94.20/0.12 & 90.00/0.15 & 88.80/0.17 & 77.50/0.69 & 63.70/1.30 & 96.00/0.07 & 63.10/0.91 & 52.30/1.63 & 32.60/1.73 & 58.80/1.50\\
Kabardian & 94.00/0.06 & \textbf{99.00/0.01}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$ & 92.00/0.12 & \textbf{100.00/0.00}$\ddagger$ & 86.00/0.14 & \textbf{99.00/0.01}$\ddagger$ & 89.00/0.13 & 82.00/0.26 & 82.00/0.28 & \textbf{96.00/0.05}$\ddagger$ & 94.00/0.11\\
Kannada & \textbf{96.00/0.08}$\ddagger$ & 90.00/0.36 & 74.00/0.92 & \textbf{99.00/0.01}$\ddagger$ & 91.00/0.20 & 66.00/0.75 & \textbf{97.00/0.03}$\ddagger$ & 52.00/1.85 & 38.00/2.21 & 36.00/1.77 & --- & 50.00/2.02\\
%Karelian & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
%Kashubian & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
%Kazakh & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
%Khakas & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
Khaling & 93.00/0.11 & 72.00/0.89 & 73.50/0.36 & 44.70/0.82 & 77.30/0.37 & 53.70/0.87 & 17.10/1.80 & 51.70/1.16 & 8.50/3.46 & 15.60/2.53 & 87.50/0.20 & 18.40/2.57\\
Kurmanji & \textbf{94.50/0.06} & 92.60/0.12 & \textbf{94.60/0.07} & 90.40/0.17 & \textbf{94.00/0.08} & 93.00/0.08 & 87.80/0.36 & \textbf{93.90/0.07} & 70.00/0.98 & 69.40/1.10 & 66.40/0.99 & 59.30/1.47\\
Ladin & \textbf{96.00/0.08}$\ddagger$ & 93.00/0.17 & \textbf{94.00/0.12} & 86.00/0.23 & 79.00/0.29 & 92.00/0.18 & 87.00/0.18 & 90.00/0.17 & 88.00/0.29 & 84.00/0.28 & \textbf{93.00/0.16} & 74.00/0.53\\
Latin & 69.80/0.46 & 46.20/1.28 & 56.70/0.67 & 16.20/1.97 & 18.10/2.05 & 48.00/0.81 & 37.20/1.43 & 51.30/1.06 & 55.20/0.95 & 32.20/1.52 & 9.10/3.15 & 36.10/1.57\\
Latvian & 96.10/0.06 & 93.20/0.21 & 90.70/0.15 & 92.90/0.11 & 91.10/0.15 & 92.80/0.17 & 90.20/0.29 & 93.40/0.11 & 71.50/0.74 & 66.10/0.85 & 50.20/1.30 & 56.50/1.26\\
Lithuanian & 84.80/0.21 & 70.60/0.68 & 80.90/0.28 & 65.20/0.41 & 41.70/1.11 & 64.10/0.48 & 52.00/0.85 & 79.00/0.41 & 68.90/0.59 & 48.10/1.17 & 36.20/1.68 & 41.20/1.41\\
Livonian & 92.00/0.16 & 82.00/0.40 & 77.00/0.59 & 87.00/0.31 & 68.00/0.62 & 67.00/0.75 & 76.00/0.60 & 74.00/0.66 & 60.00/1.43 & 50.00/1.56 & 56.00/0.95 & 40.00/2.16\\
Lower-sorbian & 94.00/0.11 & 94.20/0.13 & 91.30/0.17 & 93.70/0.13 & 83.50/0.30 & 88.30/0.22 & 95.50/0.09 & 72.60/0.59 & 72.70/0.48 & 70.60/0.50 & 74.20/0.40 & 61.20/0.71\\
Macedonian & 95.60/0.07 & 92.70/0.12 & 89.10/0.17 & 91.90/0.10 & 88.90/0.16 & 91.20/0.15 & 94.20/0.10 & 85.80/0.22 & 75.80/0.56 & 65.30/0.70 & 50.20/0.97 & 60.50/1.07\\
Maltese & 85.00/0.26 & 63.00/0.72 & 66.00/0.61 & 4.00/3.00 & 89.00/0.20 & 16.00/1.85 & 28.00/1.43 & 48.00/0.92 & 21.00/2.13 & 12.00/2.33 & 41.00/1.32 & 8.00/2.62\\
%Mapudungun & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
Middle-french & \textbf{98.90/0.02} & 97.00/0.07 & 96.50/0.07 & 96.70/0.05 & 93.50/0.09 & 95.10/0.10 & 95.40/0.16 & 98.50/0.02 & 90.30/0.26 & 80.20/0.47 & 80.90/0.42 & 79.60/0.49\\
%Middle-high-german & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
%Middle-low-german & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
%Murrinhpatha & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
Navajo & 86.50/0.29 & 43.60/2.19 & 49.30/1.78 & 79.00/0.54 & 25.80/2.25 & 38.60/2.06 & 6.80/3.25 & 37.10/1.93 & 12.40/3.11 & 10.70/3.31 & 27.20/1.80 & 9.20/3.75\\
Neapolitan & \textbf{96.00/0.06}$\ddagger$ & \textbf{94.00/0.24}$\ddagger$ & \textbf{95.00/0.14}$\ddagger$ & --- & 52.00/0.66 & \textbf{95.00/0.13}$\ddagger$ & \textbf{95.00/0.09}$\ddagger$ & 72.00/0.72 & 79.00/0.33 & 73.00/0.41 & 54.00/1.72 & 76.00/0.63\\
%Norman & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
North-frisian & \textbf{90.00/0.21} & 80.00/0.41 & 59.00/1.44 & 15.00/4.44 & 83.00/0.40 & 36.00/2.70 & 33.00/2.23 & 45.00/3.17 & 17.00/3.91 & 16.00/3.64 & --- & 7.00/4.53\\
Northern-sami & 96.30/0.08 & 61.70/1.17 & 74.30/0.44 & 90.70/0.15 & 47.50/1.16 & 62.70/0.70 & 75.50/0.35 & 69.50/1.05 & 67.10/0.60 & 51.70/1.00 & 47.20/1.29 & 46.40/1.27\\
Norwegian-bokmaal & 85.90/0.20 & \textbf{90.80/0.15} & 79.20/0.31 & 88.90/0.19 & 81.70/0.28 & \textbf{90.50/0.17} & 87.20/0.20 & 77.80/0.34 & 72.20/0.57 & 70.90/0.53 & 49.80/1.13 & 66.50/0.68\\
Norwegian-nynorsk & 82.40/0.28 & 82.80/0.30 & 70.40/0.55 & 79.40/0.34 & 56.60/0.71 & 74.70/0.42 & 88.00/0.20 & 57.00/0.81 & 76.60/0.43 & 50.00/1.03 & 39.00/1.35 & 45.10/0.97\\
Occitan & \textbf{97.00/0.05}$\ddagger$ & \textbf{94.00/0.15}$\ddagger$ & \textbf{95.00/0.07}$\ddagger$ & 83.00/0.27 & 83.00/0.17 & \textbf{96.00/0.07}$\ddagger$ & 92.00/0.09 & \textbf{94.00/0.17}$\ddagger$ & 86.00/0.21 & 85.00/0.25 & \textbf{96.00/0.06}$\ddagger$ & 75.00/0.63\\
Old-armenian & 88.00/0.22 & 84.90/0.33 & 82.80/0.35 & 80.40/0.36 & 68.00/0.62 & 78.90/0.46 & 82.20/0.36 & 58.40/1.10 & 57.80/0.91 & 64.70/0.79 & 62.60/0.68 & 58.90/0.98\\
Old-church-slavonic & 82.00/0.35 & \textbf{92.00/0.15} & \textbf{93.00/0.15} & 9.00/2.10 & \textbf{93.00/0.10} & 81.00/0.45 & 88.00/0.16 & 52.00/1.20 & 67.00/0.58 & 66.00/0.59 & 33.00/0.97 & 71.00/0.47\\
Old-english & 84.20/0.27 & 69.30/0.59 & 65.40/0.55 & 28.20/1.18 & 50.90/0.84 & 40.60/0.92 & 34.30/1.30 & 63.90/0.77 & 58.30/0.86 & 56.60/0.94 & --- & 43.80/1.23\\
Old-french & 89.80/0.18 & 80.80/0.48 & 82.40/0.37 & --- & 61.80/0.78 & 80.80/0.40 & 82.00/0.39 & 55.10/1.26 & 75.90/0.51 & 62.90/0.81 & 54.10/0.88 & 57.00/0.87\\
%Old-irish & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
Old-saxon & 94.50/0.10 & 87.30/0.28 & 77.70/0.39 & 54.50/0.66 & 72.30/0.46 & 59.90/0.67 & 54.00/0.67 & 64.30/0.94 & 72.80/0.49 & 68.70/0.53 & 76.70/0.33 & 42.90/1.24\\
Pashto & 89.00/0.19 & 92.00/0.11 & 82.00/0.47 & 84.00/0.25 & 87.00/0.16 & 71.00/0.63 & 78.00/0.42 & 56.00/1.41 & 31.00/1.63 & 37.00/1.46 & 82.00/0.29 & 30.00/1.81\\
Persian & 98.20/0.03 & 63.70/1.50 & 90.80/0.20 & 95.60/0.08 & 90.80/0.17 & 80.70/0.53 & 62.60/1.38 & 98.20/0.03 & 56.60/2.63 & 50.50/2.48 & 29.30/3.33 & 3.70/4.30\\
Polish & 88.60/0.23 & 87.60/0.33 & 82.40/0.37 & 87.80/0.26 & 76.40/0.45 & 87.00/0.26 & 82.90/0.56 & 80.40/0.62 & 61.60/1.33 & 44.60/1.82 & --- & 49.00/1.78\\
Portuguese & 96.90/0.05 & 97.30/0.06 & 95.10/0.08 & 84.00/0.23 & 87.80/0.14 & 96.60/0.06 & 94.60/0.08 & \textbf{98.50/0.02} & 88.30/0.19 & 77.40/0.41 & 76.40/0.42 & 55.50/0.96\\
Quechua & 99.00/0.02 & \textbf{99.80/0.00}$\ddagger$ & 99.00/0.02 & 96.80/0.05 & 81.00/0.32 & 95.10/0.10 & 98.80/0.04 & 99.30/0.02 & 91.30/0.20 & 9.70/3.79 & 43.60/12.02 & 78.40/0.56\\
Romanian & 81.20/0.49 & 82.60/0.53 & 77.70/0.58 & 82.00/0.49 & 69.20/0.75 & 79.70/0.54 & 62.40/1.33 & 56.40/1.87 & 44.90/2.34 & 41.40/2.65 & 40.40/1.83 & 33.80/2.76\\
Russian & 91.90/0.20 & 88.00/0.33 & 82.20/0.45 & 86.80/0.40 & 85.20/0.35 & 86.50/0.44 & 76.10/0.70 & 86.70/0.62 & 63.80/1.38 & 53.20/1.64 & --- & 46.00/2.20\\
Sanskrit & 89.70/0.16 & 92.80/0.12 & 87.50/0.22 & 76.60/0.38 & 79.20/0.36 & 80.40/0.35 & 93.70/0.09 & 50.40/1.43 & 70.70/0.65 & 71.70/0.51 & 53.80/1.31 & 74.40/0.48\\
%Scottish-gaelic & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
Serbo-croatian & 87.60/0.24 & 87.40/0.29 & 84.50/0.32 & 88.00/0.27 & 75.20/0.46 & 83.10/0.36 & 69.10/1.13 & 61.90/1.50 & 35.50/2.94 & 44.70/2.54 & 26.20/2.35 & 33.20/2.84\\
Slovak & 92.70/0.12 & 91.50/0.13 & 82.90/0.29 & 88.80/0.17 & 73.90/0.44 & 83.30/0.28 & 91.10/0.14 & 51.40/1.25 & 67.60/0.54 & 66.00/0.55 & 61.60/0.67 & 59.20/0.68\\
Slovene & 33.00/0.79 & 7.00/1.61 & 17.80/1.18 & 93.40/0.10 & 84.80/0.24 & 84.90/0.24 & 90.90/0.16 & 40.80/0.74 & 88.30/0.21 & 72.20/0.49 & 0.70/8.23 & 33.90/1.66\\
Sorani & 87.90/0.15 & 76.00/0.53 & 80.90/0.27 & 86.80/0.18 & 59.30/0.60 & 63.60/0.68 & 27.60/2.22 & 53.20/1.49 & 12.60/3.06 & 16.40/2.83 & 28.50/1.81 & 12.70/2.95\\
Spanish & 96.80/0.05 & 94.40/0.17 & 93.10/0.13 & 72.70/0.34 & 93.60/0.11 & 92.40/0.20 & 81.30/0.64 & 95.60/0.07 & 72.80/0.93 & 64.90/1.27 & 59.30/0.85 & 46.80/1.44\\
Swahili & \textbf{98.00/0.02}$\ddagger$ & \textbf{98.00/0.06}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$ & 71.00/0.44 & 1.00/3.15 & 94.00/0.09 & 5.00/3.22 & 5.00/2.74 & 88.00/0.19 & 4.00/2.73\\
Swedish & 89.50/0.18 & 88.00/0.22 & 59.90/0.80 & 85.20/0.27 & 75.60/0.42 & 85.00/0.27 & 88.50/0.23 & 84.50/0.27 & 72.70/0.61 & 60.70/0.94 & 33.10/2.01 & 49.50/1.34\\
Tatar & \textbf{97.00/0.03}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{95.00/0.06}$\ddagger$ & \textbf{97.00/0.03}$\ddagger$ & \textbf{96.00/0.04}$\ddagger$ & \textbf{97.00/0.03}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{97.00/0.03}$\ddagger$ & 86.00/0.17 & 45.00/1.73 & 93.00/0.08\\
%Telugu & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
%Tibetan & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
Turkish & 97.00/0.04 & 87.90/0.26 & 93.90/0.09 & 79.30/0.44 & 75.40/0.53 & 73.20/0.70 & 95.90/0.08 & 97.30/0.04 & 77.20/0.54 & 59.50/1.14 & 23.30/2.88 & 51.50/1.62\\
%Turkmen & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
Ukrainian & 91.60/0.15 & 93.10/0.15 & 83.70/0.30 & 90.50/0.20 & 76.10/0.41 & 86.20/0.29 & 87.20/0.25 & 82.50/0.48 & 76.70/0.44 & 62.80/0.75 & 36.10/1.36 & 65.30/0.71\\
Urdu & 98.40/0.03 & 99.30/0.01 & 99.10/0.02 & 43.50/0.78 & 99.00/0.01 & 95.90/0.05 & 83.70/0.38 & 95.10/0.21 & 74.40/1.11 & 72.70/1.10 & 97.00/0.04 & 5.90/3.60\\
Uzbek & \textbf{96.00/0.10}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & --- & \textbf{100.00/0.00}$\ddagger$ & \textbf{96.00/0.04}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & 44.00/2.20 & 61.00/0.66 & 61.00/0.81 & 8.00/2.87 & 76.00/0.51\\
Venetian & 97.90/0.03 & 98.50/0.03 & 97.60/0.05 & 98.50/0.03 & 98.20/0.03 & 93.10/0.11 & 97.60/0.04 & 98.40/0.03 & 89.20/0.18 & 87.10/0.20 & 87.60/0.46 & 77.80/0.43\\
Votic & 77.00/0.37 & 37.00/1.37 & 52.00/0.85 & --- & 41.00/0.83 & 37.00/1.35 & 66.00/0.47 & 12.00/2.46 & 48.00/0.88 & 49.00/0.90 & 23.00/1.53 & 34.00/1.58\\
Welsh & \textbf{92.00/0.16} & 82.00/0.47 & 79.00/0.43 & \textbf{92.00/0.13} & 72.00/0.47 & 72.00/0.54 & 88.00/0.16 & 82.00/0.44 & 75.00/0.41 & 85.00/0.29 & \textbf{90.00/0.15} & 52.00/0.96\\
West-frisian & 84.00/0.27 & 82.00/0.51 & 72.00/0.70 & --- & 92.00/0.10 & 67.00/0.78 & 67.00/0.56 & 47.00/1.17 & 54.00/1.02 & 45.00/1.07 & 17.00/1.73 & 33.00/1.52\\
Yiddish & \textbf{95.00/0.05}$\ddagger$ & \textbf{97.00/0.10}$\ddagger$ & \textbf{98.00/0.07}$\ddagger$ & 92.00/0.19 & \textbf{96.00/0.07}$\ddagger$ & 94.00/0.14 & \textbf{99.00/0.01}$\ddagger$ & 94.00/0.13 & 94.00/0.06 & 84.00/0.31 & 80.00/0.29 & 86.00/0.29\\
Zulu & 96.90/0.06 & 93.80/0.16 & 95.60/0.11 & 73.30/0.40 & 98.50/0.02 & 68.30/0.64 & 2.50/3.03 & 87.60/0.28 & 2.70/2.88 & 2.50/3.63 & 72.30/0.62 & 2.40/3.55\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
 & oracle-fc & oracle-e & uzh-01 & uzh-02 & iitbhu-iiith-02 & iitbhu-iiith-01 & waseda-01 & msu-04 & msu-03 & hamburg-01 & iit-varanasi-01 & msu-02\\
\midrule
Adyghe & 100.00/* & 97.20/* & \textbf{94.40/0.06} & \textbf{94.20/0.06} & 93.40/0.07 & 93.40/0.07 & 87.80/0.16 & 80.60/0.46 & 93.50/0.07 & 92.10/0.08 & 92.90/0.08 & \textbf{94.00/0.06}\\
Albanian & 100.00/* & 95.00/* & \textbf{88.10/0.30} & \textbf{87.20/0.33} & \textbf{88.80/0.24} & 87.30/0.27 & 72.70/1.29 & 78.80/0.54 & 77.20/0.58 & 79.00/0.59 & 39.20/1.63 & 72.80/1.01\\
Arabic & 98.40/* & 86.90/* & \textbf{79.40/0.65} & \textbf{78.60/0.68} & \textbf{78.30/0.71} & 74.40/0.81 & 66.70/1.02 & 0.00/10.73 & 0.00/9.77 & 63.80/1.03 & 38.80/1.90 & 0.00/4.70\\
Armenian & 97.00/* & 97.10/* & \textbf{92.80/0.13} & \textbf{92.40/0.13} & 90.80/0.16 & 88.70/0.19 & 85.30/0.26 & 86.80/0.23 & 86.80/0.24 & 88.20/0.19 & 67.40/0.80 & 80.50/0.47\\
Asturian & 97.10/* & 96.20/* & \textbf{91.60/0.17} & \textbf{92.00/0.17} & \textbf{92.40/0.17} & \textbf{91.80/0.18} & \textbf{91.80/0.18} & 90.30/0.19 & 89.40/0.22 & \textbf{91.70/0.19} & 90.00/0.20 & 88.40/0.27\\
Azeri & 99.00/* & 99.00/* & \textbf{95.00/0.11}$\ddagger$ & \textbf{94.00/0.15}$\ddagger$ & \textbf{96.00/0.08}$\ddagger$ & \textbf{92.00/0.14} & 84.00/0.34 & \textbf{96.00/0.11}$\ddagger$ & \textbf{92.00/0.16} & 89.00/0.19 & \textbf{94.00/0.14}$\ddagger$ & 80.00/0.37\\
Bashkir & 100.00/* & 99.30/* & \textbf{96.70/0.08} & \textbf{97.30/0.06} & \textbf{96.50/0.08} & 95.00/0.11 & 87.20/0.24 & 92.00/0.22 & 92.40/0.24 & 94.10/0.13 & 95.40/0.09 & 88.30/0.25\\
Basque & 43.90/* & 95.50/* & \textbf{88.00/0.23}$\dagger$ & 86.00/0.27$\dagger$ & \textbf{88.10/0.25}$\dagger$ & 86.50/0.28$\dagger$ & 80.50/0.45$\dagger$ & 59.50/0.91$\dagger$ & 51.60/1.11$\dagger$ & 33.10/1.66 & 69.20/0.58$\dagger$ & 2.70/6.01\\
Belarusian & 100.00/* & 84.50/* & \textbf{70.40/0.97} & \textbf{69.50/0.97} & 64.30/1.23 & 63.20/1.23 & 53.60/1.44 & 61.30/1.47 & 56.40/1.50 & 54.00/1.45 & 45.80/1.71 & 59.50/1.41\\
Bengali & 100.00/* & 99.00/* & \textbf{99.00/0.05}$\ddagger$ & \textbf{99.00/0.05}$\ddagger$ & \textbf{97.00/0.11}$\ddagger$ & \textbf{96.00/0.12}$\ddagger$ & \textbf{96.00/0.14}$\ddagger$ & 88.00/0.29 & \textbf{95.00/0.15}$\ddagger$ & 92.00/0.22 & \textbf{97.00/0.10}$\ddagger$ & 84.00/0.31\\
Breton & 93.00/* & 97.00/* & \textbf{95.00/0.11}$\ddagger$ & \textbf{96.00/0.10}$\ddagger$ & \textbf{92.00/0.25}$\ddagger$ & 90.00/0.29 & \textbf{93.00/0.17}$\ddagger$ & \textbf{93.00/0.18}$\ddagger$ & \textbf{91.00/0.14} & 88.00/0.22 & \textbf{94.00/0.20}$\ddagger$ & 77.00/0.80\\
Bulgarian & 100.00/* & 92.70/* & \textbf{83.30/0.26} & \textbf{83.80/0.25} & 81.00/0.29 & 78.00/0.33 & 80.80/0.31 & 76.90/0.37 & 77.80/0.33 & 78.80/0.35 & 35.00/1.36 & 72.20/0.48\\
Catalan & 100.00/* & 96.80/* & \textbf{92.10/0.15} & \textbf{92.20/0.15} & \textbf{92.10/0.16} & \textbf{91.80/0.17} & \textbf{92.80/0.17} & 90.00/0.21 & 90.50/0.19 & 84.40/0.27 & 83.80/0.28 & 85.40/0.34\\
Classical-syriac & 100.00/* & 100.00/* & \textbf{100.00/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{96.00/0.04}$\ddagger$ & \textbf{97.00/0.03}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{97.00/0.04}$\ddagger$\\
Cornish & 92.00/* & 88.00/* & \textbf{70.00/0.74} & \textbf{66.00/0.76} & \textbf{70.00/0.76} & \textbf{70.00/0.74} & 46.00/2.44 & \textbf{58.00/0.86} & 36.00/1.62 & 52.00/1.00 & \textbf{66.00/0.70} & 10.00/2.78\\
Crimean-tatar & 100.00/* & 99.00/* & \textbf{98.00/0.04}$\ddagger$ & \textbf{98.00/0.04}$\ddagger$ & \textbf{97.00/0.06}$\ddagger$ & \textbf{97.00/0.06}$\ddagger$ & \textbf{92.00/0.11} & 91.00/0.21 & \textbf{93.00/0.12} & \textbf{96.00/0.06}$\ddagger$ & \textbf{98.00/0.04}$\ddagger$ & \textbf{95.00/0.07}$\ddagger$\\
Czech & 97.20/* & 93.80/* & \textbf{87.20/0.26} & \textbf{86.60/0.28} & 80.40/0.37 & 79.00/0.39 & 82.30/0.46 & 79.40/0.42 & 78.60/0.47 & 82.00/0.38 & 61.10/0.94 & 76.30/0.53\\
Danish & 100.00/* & 93.60/* & \textbf{80.40/0.30} & \textbf{80.00/0.31} & \textbf{79.20/0.33} & \textbf{78.60/0.34} & \textbf{79.60/0.32} & \textbf{78.80/0.34} & 76.10/0.37 & \textbf{79.00/0.32} & 75.70/0.36 & 68.80/0.50\\
Dutch & 100.00/* & 96.20/* & \textbf{85.70/0.22} & \textbf{85.60/0.21} & 82.00/0.28 & 81.90/0.28 & 77.10/0.37 & 80.40/0.31 & \textbf{84.00/0.25} & 77.80/0.38 & 71.00/0.49 & 65.90/0.52\\
English & 100.00/* & 97.20/* & \textbf{94.50/0.10} & \textbf{94.20/0.10} & \textbf{94.20/0.10} & \textbf{93.50/0.11} & 91.50/0.14 & 92.70/0.13 & \textbf{94.40/0.09} & 90.20/0.14 & 90.90/0.15 & 86.40/0.25\\
Estonian & 100.00/* & 90.80/* & \textbf{81.60/0.30} & \textbf{81.50/0.31} & 78.20/0.34 & 76.20/0.37 & 72.20/0.50 & 71.30/0.51 & 65.60/0.63 & 63.10/0.77 & 46.50/1.20 & 67.50/0.54\\
Faroese & 100.00/* & 86.60/* & \textbf{72.60/0.59} & \textbf{71.70/0.60} & 69.10/0.61 & 68.00/0.62 & 68.20/0.72 & 68.00/0.68 & 66.20/0.71 & 56.10/0.84 & 48.90/1.02 & 60.10/0.78\\
Finnish & 97.10/* & 91.50/* & \textbf{82.80/0.27} & \textbf{82.30/0.29} & 73.80/0.43 & 71.10/0.47 & 65.10/0.64 & 58.10/0.83 & 57.00/0.84 & 35.90/1.22 & 22.00/2.55 & 41.90/1.98\\
French & 100.00/* & 89.40/* & \textbf{80.20/0.33} & \textbf{80.90/0.32} & 78.60/0.35 & 78.20/0.35 & 73.10/0.47 & 75.70/0.42 & 76.50/0.41 & 71.80/0.50 & 69.30/0.60 & 73.90/0.46\\
Friulian & 100.00/* & 99.00/* & \textbf{96.00/0.06}$\ddagger$ & \textbf{96.00/0.06}$\ddagger$ & \textbf{97.00/0.05}$\ddagger$ & \textbf{97.00/0.05}$\ddagger$ & \textbf{96.00/0.06}$\ddagger$ & \textbf{95.00/0.07}$\ddagger$ & \textbf{93.00/0.09} & 81.00/0.24 & \textbf{92.00/0.14} & \textbf{92.00/0.12}\\
Galician & 99.90/* & 95.70/* & \textbf{90.80/0.16} & \textbf{90.40/0.17} & 88.90/0.18 & 88.40/0.18 & 88.90/0.18 & 85.80/0.27 & 82.90/0.29 & 86.00/0.23 & 82.50/0.29 & 82.80/0.33\\
Georgian & 96.20/* & 96.00/* & \textbf{93.90/0.14} & \textbf{94.00/0.14} & \textbf{93.50/0.17} & \textbf{93.40/0.17} & \textbf{93.20/0.17} & 91.20/0.21 & 92.30/0.20 & 92.60/0.17 & 91.20/0.22 & 84.40/0.29\\
German & 100.00/* & 89.20/* & \textbf{80.10/0.48} & \textbf{79.50/0.48} & 76.80/0.56 & 76.70/0.56 & 74.00/0.64 & 74.10/0.60 & 74.40/0.56 & 70.90/0.65 & 65.50/0.71 & 68.00/0.72\\
Greek & 97.40/* & 84.40/* & \textbf{75.30/0.53} & \textbf{75.50/0.55} & 71.50/0.56 & 69.10/0.61 & 60.50/1.73 & 67.00/0.71 & 62.00/0.83 & 58.40/0.98 & 29.90/1.99 & 62.00/1.65\\
Greenlandic & 100.00/* & 100.00/* & \textbf{98.00/0.02}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$ & \textbf{88.00/0.20} & \textbf{86.00/0.22} & 74.00/2.40 & 68.00/0.38 & 80.00/0.22 & 68.00/0.40 & 84.00/0.22 & 70.00/0.38\\
Haida & 100.00/* & 96.00/* & \textbf{94.00/0.12}$\ddagger$ & \textbf{94.00/0.12}$\ddagger$ & 87.00/0.32 & 85.00/0.36 & 62.00/1.98 & \textbf{91.00/0.19}$\ddagger$ & \textbf{92.00/0.20}$\ddagger$ & 16.00/2.15 & \textbf{90.00/0.19} & 81.00/0.38\\
Hebrew & 100.00/* & 96.10/* & \textbf{85.40/0.19} & 84.50/0.20 & \textbf{84.50/0.21} & 83.10/0.23 & 76.90/0.32 & 81.70/0.25 & 80.10/0.26 & 77.90/0.30 & 64.70/0.52 & 64.40/0.47\\
Hindi & 99.70/* & 98.90/* & \textbf{97.50/0.03} & \textbf{97.60/0.03} & 96.20/0.07 & 96.00/0.08 & 95.60/0.05 & 94.80/0.07 & 95.00/0.07 & 94.20/0.07 & 87.70/0.32 & 90.90/0.16\\
Hungarian & 100.00/* & 86.50/* & \textbf{73.70/0.53} & \textbf{73.40/0.55} & \textbf{74.50/0.51} & 72.00/0.56 & 53.80/0.96 & 65.90/0.68 & 68.80/0.65 & 51.60/0.91 & 57.10/0.85 & 64.50/0.65\\
Icelandic & 100.00/* & 88.00/* & \textbf{73.80/0.52} & \textbf{73.60/0.52} & 65.90/0.67 & 63.50/0.70 & 62.40/0.78 & 64.60/0.69 & 59.20/0.78 & 54.60/0.79 & 45.70/1.03 & 55.70/0.87\\
Ingrian & 100.00/* & 96.00/* & \textbf{92.00/0.14}$\ddagger$ & \textbf{92.00/0.12}$\ddagger$ & \textbf{90.00/0.24}$\ddagger$ & \textbf{90.00/0.18}$\ddagger$ & 68.00/1.56 & \textbf{88.00/0.20}$\ddagger$ & \textbf{86.00/0.22}$\ddagger$ & 58.00/0.66 & \textbf{88.00/0.18}$\ddagger$ & 56.00/0.68\\
Irish & 99.10/* & 87.30/* & \textbf{77.10/0.67} & 75.60/0.70 & 68.80/0.89 & 64.70/0.97 & 54.30/1.22 & 60.80/1.12 & 57.10/1.19 & 59.60/1.13 & 18.80/3.40 & 52.20/1.43\\
Italian & 100.00/* & 97.60/* & \textbf{94.90/0.09} & \textbf{95.10/0.09} & 93.20/0.13 & 91.70/0.15 & 91.90/0.16 & 88.90/0.19 & 92.50/0.16 & 85.90/0.25 & 68.90/0.78 & 85.80/0.32\\
Kabardian & 100.00/* & 100.00/* & \textbf{97.00/0.03}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$ & 92.00/0.11 & 86.00/0.27 & 92.00/0.10 & \textbf{95.00/0.06}$\ddagger$ & \textbf{97.00/0.03}$\ddagger$ & \textbf{97.00/0.03}$\ddagger$\\
Kannada & 100.00/* & 99.00/* & \textbf{94.00/0.12}$\ddagger$ & \textbf{94.00/0.12}$\ddagger$ & \textbf{92.00/0.14} & \textbf{91.00/0.15} & \textbf{93.00/0.11} & 87.00/0.26 & 87.00/0.23 & 86.00/0.24 & 85.00/0.26 & 64.00/1.19\\
Karelian & 100.00/* & 100.00/* & \textbf{100.00/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{96.00/0.08}$\ddagger$ & \textbf{94.00/0.08}$\ddagger$ & 78.00/1.92 & \textbf{92.00/0.08}$\ddagger$ & \textbf{92.00/0.12}$\ddagger$ & 82.00/0.28 & \textbf{96.00/0.06}$\ddagger$ & 76.00/0.28\\
Kashubian & 100.00/* & 96.00/* & \textbf{88.00/0.20}$\ddagger$ & \textbf{88.00/0.26}$\ddagger$ & \textbf{86.00/0.22}$\ddagger$ & \textbf{82.00/0.26} & 66.00/1.96 & \textbf{84.00/0.26} & \textbf{78.00/0.38} & \textbf{82.00/0.34} & \textbf{84.00/0.24} & 72.00/0.48\\
Kazakh & 100.00/* & 96.00/* & \textbf{84.00/0.16} & \textbf{82.00/0.18} & \textbf{88.00/0.12}$\ddagger$ & \textbf{84.00/0.16} & 70.00/1.76 & 76.00/0.26 & 74.00/0.28 & \textbf{86.00/0.16}$\ddagger$ & 50.00/0.50 & \textbf{82.00/0.20}\\
Khakas & 100.00/* & 98.00/* & \textbf{98.00/0.04}$\ddagger$ & \textbf{98.00/0.04}$\ddagger$ & \textbf{98.00/0.04}$\ddagger$ & \textbf{98.00/0.04}$\ddagger$ & 64.00/1.54 & \textbf{98.00/0.04}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$ & \textbf{96.00/0.06}$\ddagger$ & \textbf{98.00/0.04}$\ddagger$ & \textbf{98.00/0.04}$\ddagger$\\
Khaling & 90.90/* & 94.40/* & 83.20/0.29 & 82.40/0.30 & \textbf{85.60/0.23} & \textbf{86.00/0.23} & \textbf{85.70/0.25} & 41.40/1.18 & 43.40/1.23 & 68.30/0.65 & 59.40/0.80 & 20.10/2.61\\
Kurmanji & 97.20/* & 97.30/* & \textbf{93.20/0.10} & 92.30/0.11 & 91.10/0.18 & 90.60/0.19 & 88.30/0.32 & 74.20/0.55 & 87.20/0.21 & 90.00/0.13 & 86.10/0.34 & 91.00/0.22\\
Ladin & 97.00/* & 98.00/* & \textbf{93.00/0.16}$\ddagger$ & \textbf{95.00/0.11}$\ddagger$ & \textbf{92.00/0.13} & \textbf{93.00/0.11}$\ddagger$ & \textbf{93.00/0.13}$\ddagger$ & 80.00/0.27 & 87.00/0.21 & 76.00/0.26 & \textbf{91.00/0.10} & 89.00/0.29\\
Latin & 100.00/* & 74.30/* & \textbf{53.30/0.75} & \textbf{51.70/0.80} & 46.20/0.89 & 44.80/0.94 & 37.90/1.16 & 38.20/1.17 & 40.80/1.10 & 21.40/1.94 & 31.30/1.37 & 37.50/1.26\\
Latvian & 99.60/* & 94.90/* & \textbf{90.60/0.15} & 89.80/0.19 & 88.00/0.24 & 86.50/0.27 & 88.20/0.26 & 85.30/0.31 & 84.40/0.31 & 86.30/0.26 & 73.70/0.55 & 86.50/0.25\\
Lithuanian & 98.90/* & 78.80/* & \textbf{63.90/0.52} & \textbf{63.00/0.55} & 55.60/0.75 & 53.40/0.78 & 52.00/0.70 & 45.90/0.88 & 48.10/0.87 & 40.80/1.13 & 46.80/0.96 & 55.00/0.77\\
Livonian & 99.00/* & 94.00/* & \textbf{82.00/0.35} & \textbf{79.00/0.42} & \textbf{75.00/0.45} & \textbf{77.00/0.40} & \textbf{74.00/0.50} & 67.00/0.61 & 63.00/0.68 & 70.00/0.59 & 62.00/0.75 & 54.00/1.14\\
Lower-sorbian & 100.00/* & 95.00/* & \textbf{85.10/0.26} & \textbf{84.20/0.29} & \textbf{84.00/0.28} & 82.30/0.30 & 81.40/0.34 & 78.20/0.39 & 80.80/0.35 & 78.60/0.40 & 69.80/0.50 & 78.90/0.39\\
Macedonian & 98.40/* & 97.20/* & \textbf{91.60/0.11} & \textbf{91.50/0.12} & \textbf{90.10/0.13} & 88.50/0.15 & 88.10/0.16 & 86.40/0.19 & 84.30/0.21 & 87.40/0.17 & 75.10/0.38 & 84.20/0.24\\
Maltese & 99.00/* & 98.00/* & \textbf{95.00/0.10}$\ddagger$ & \textbf{94.00/0.11}$\ddagger$ & \textbf{91.00/0.20} & \textbf{90.00/0.19} & \textbf{89.00/0.22} & 77.00/0.35 & 84.00/0.25 & 82.00/0.38 & 85.00/0.24 & 59.00/0.73\\
Mapudungun & 100.00/* & 100.00/* & \textbf{98.00/0.04}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{96.00/0.04}$\ddagger$ & \textbf{96.00/0.04}$\ddagger$ & 76.00/1.46 & \textbf{90.00/0.12}$\ddagger$ & 88.00/0.14 & \textbf{100.00/0.00}$\ddagger$ & \textbf{98.00/0.04}$\ddagger$ & \textbf{92.00/0.08}$\ddagger$\\
Middle-french & 99.80/* & 97.50/* & \textbf{94.30/0.11} & \textbf{94.50/0.12} & \textbf{93.30/0.14} & 92.60/0.16 & \textbf{93.20/0.13} & 92.90/0.15 & 92.70/0.15 & 89.00/0.19 & 89.40/0.23 & 90.80/0.19\\
Middle-high-german & 100.00/* & 100.00/* & \textbf{100.00/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{96.00/0.08}$\ddagger$ & \textbf{96.00/0.08}$\ddagger$ & 80.00/1.20 & \textbf{92.00/0.12}$\ddagger$ & \textbf{92.00/0.14}$\ddagger$ & \textbf{96.00/0.10}$\ddagger$ & \textbf{92.00/0.14}$\ddagger$ & \textbf{90.00/0.14}$\ddagger$\\
Middle-low-german & 100.00/* & 100.00/* & \textbf{98.00/0.02}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & 72.00/1.50 & \textbf{94.00/0.06}$\ddagger$ & 82.00/0.36 & \textbf{96.00/0.04}$\ddagger$ & \textbf{92.00/0.16}$\ddagger$ & 68.00/0.78\\
Murrinhpatha & 100.00/* & 100.00/* & \textbf{96.00/0.04}$\ddagger$ & \textbf{96.00/0.04}$\ddagger$ & \textbf{90.00/0.20}$\ddagger$ & \textbf{86.00/0.22} & 70.00/1.34 & 76.00/0.52 & 78.00/0.50 & \textbf{88.00/0.22} & \textbf{96.00/0.10}$\ddagger$ & 44.00/1.26\\
Navajo & 99.50/* & 69.60/* & \textbf{54.30/1.20} & \textbf{54.00/1.27} & 44.60/1.60 & 43.00/1.66 & 40.80/1.81 & 42.40/1.63 & 42.00/1.61 & 24.20/2.74 & 19.50/2.68 & 33.80/2.65\\
Neapolitan & 99.00/* & 99.00/* & \textbf{99.00/0.03}$\ddagger$ & \textbf{99.00/0.03}$\ddagger$ & \textbf{98.00/0.05}$\ddagger$ & \textbf{98.00/0.05}$\ddagger$ & \textbf{95.00/0.08}$\ddagger$ & \textbf{96.00/0.06}$\ddagger$ & 93.00/0.11 & 49.00/0.71 & \textbf{98.00/0.06}$\ddagger$ & \textbf{94.00/0.20}$\ddagger$\\
Norman & 100.00/* & 94.00/* & \textbf{84.00/0.38}$\ddagger$ & \textbf{86.00/0.34}$\ddagger$ & \textbf{88.00/0.24}$\ddagger$ & \textbf{88.00/0.24}$\ddagger$ & 66.00/2.08 & 38.00/1.10 & 34.00/1.28 & 58.00/0.94 & 26.00/1.62 & 46.00/2.04\\
North-frisian & 100.00/* & 94.00/* & \textbf{91.00/0.24}$\ddagger$ & \textbf{89.00/0.27}$\ddagger$ & \textbf{88.00/0.29} & \textbf{89.00/0.27}$\ddagger$ & \textbf{87.00/0.30} & 78.00/0.67 & 70.00/0.74 & 75.00/0.61 & 85.00/0.39 & 49.00/1.98\\
Northern-sami & 100.00/* & 90.30/* & \textbf{76.10/0.42} & \textbf{75.20/0.44} & 70.20/0.52 & 66.10/0.58 & 60.30/0.78 & 56.70/0.85 & 57.80/0.81 & 31.30/1.66 & 39.40/1.26 & 34.60/1.30\\
Norwegian-bokmaal & 99.30/* & 93.60/* & \textbf{84.10/0.24} & \textbf{84.00/0.24} & \textbf{83.50/0.27} & 81.50/0.30 & 81.30/0.30 & 80.40/0.31 & \textbf{82.70/0.28} & 79.00/0.34 & 81.50/0.29 & 66.60/0.47\\
Norwegian-nynorsk & 99.80/* & 90.00/* & \textbf{67.10/0.55} & \textbf{65.90/0.57} & 64.20/0.60 & 62.90/0.63 & 60.50/0.65 & 61.10/0.65 & 61.00/0.63 & 53.90/0.77 & 57.50/0.72 & 49.30/0.88\\
Occitan & 100.00/* & 97.00/* & \textbf{94.00/0.10}$\ddagger$ & \textbf{95.00/0.11}$\ddagger$ & \textbf{94.00/0.10}$\ddagger$ & \textbf{94.00/0.10}$\ddagger$ & \textbf{96.00/0.10}$\ddagger$ & \textbf{92.00/0.12}$\ddagger$ & 89.00/0.22 & 81.00/0.22 & \textbf{93.00/0.12}$\ddagger$ & 89.00/0.23\\
Old-armenian & 99.00/* & 91.80/* & \textbf{80.20/0.39} & 79.20/0.41 & 78.10/0.44 & 77.10/0.46 & 72.70/0.58 & 66.00/0.67 & 69.70/0.61 & 65.90/0.66 & 57.30/0.82 & 71.40/0.63\\
Old-church-slavonic & 100.00/* & 99.00/* & \textbf{93.00/0.11} & \textbf{93.00/0.11} & \textbf{87.00/0.24} & \textbf{87.00/0.23} & \textbf{90.00/0.16} & 83.00/0.29 & 78.00/0.34 & \textbf{89.00/0.18} & \textbf{87.00/0.19} & 80.00/0.35\\
Old-english & 100.00/* & 83.90/* & \textbf{65.60/0.58} & \textbf{65.00/0.58} & 62.70/0.64 & 60.30/0.69 & 56.30/0.72 & 52.90/0.77 & 58.30/0.70 & 45.70/0.93 & 42.40/1.13 & 33.50/1.20\\
Old-french & 95.90/* & 89.30/* & \textbf{79.30/0.41} & 77.90/0.45 & 74.10/0.51 & 72.20/0.54 & 71.30/0.58 & 68.10/0.59 & 68.50/0.62 & 62.60/0.72 & 60.60/0.74 & 66.60/0.73\\
Old-irish & 84.00/* & 50.00/* & \textbf{40.00/1.66}$\ddagger$ & \textbf{34.00/2.14} & 26.00/2.58 & 22.00/2.78 & 16.00/3.40 & 12.00/2.62 & 26.00/2.42 & 6.00/3.78 & \textbf{24.00/2.52} & 16.00/3.88\\
Old-saxon & 97.60/* & 92.40/* & \textbf{80.70/0.34} & \textbf{80.90/0.33} & 74.90/0.39 & 74.10/0.41 & 70.30/0.49 & 70.90/0.49 & 71.10/0.47 & 67.40/0.55 & 64.70/0.60 & 47.60/1.04\\
Pashto & 100.00/* & 97.00/* & \textbf{85.00/0.31} & \textbf{83.00/0.28} & \textbf{85.00/0.23} & \textbf{81.00/0.28} & \textbf{77.00/0.50} & 73.00/0.55 & 75.00/0.49 & \textbf{80.00/0.31} & 73.00/0.36 & 68.00/0.72\\
Persian & 100.00/* & 97.20/* & \textbf{93.40/0.10} & \textbf{93.40/0.10} & 91.70/0.13 & 90.70/0.14 & 87.00/0.24 & 84.50/0.24 & 86.20/0.23 & 82.60/0.37 & 70.90/0.71 & 77.30/0.63\\
Polish & 98.20/* & 89.50/* & \textbf{82.20/0.40} & \textbf{82.40/0.38} & 76.10/0.54 & 73.40/0.58 & 75.90/0.55 & 72.30/0.58 & 74.50/0.56 & 75.10/0.58 & 55.10/1.09 & 74.10/0.61\\
Portuguese & 100.00/* & 97.20/* & \textbf{94.70/0.08} & \textbf{94.80/0.08} & 92.00/0.12 & 92.00/0.12 & \textbf{93.80/0.10} & 90.40/0.14 & 91.30/0.13 & 84.90/0.21 & 37.30/1.41 & 90.40/0.18\\
Quechua & 85.90/* & 99.60/* & \textbf{98.90/0.02}$\dagger$ & \textbf{98.70/0.03}$\dagger$ & \textbf{98.60/0.03}$\dagger$ & 98.20/0.03$\dagger$ & 70.90/1.49 & 96.70/0.06$\dagger$ & 95.30/0.11$\dagger$ & 78.40/0.40 & 77.30/0.55 & 73.30/1.45\\
Romanian & 100.00/* & 88.20/* & \textbf{77.60/0.57} & \textbf{77.10/0.58} & 73.00/0.77 & 72.20/0.83 & 71.50/0.89 & 68.30/0.73 & 68.40/0.79 & 68.70/0.73 & 48.50/1.51 & 68.80/0.73\\
Russian & 99.70/* & 92.70/* & \textbf{86.90/0.30} & \textbf{86.80/0.28} & 80.10/0.57 & 78.20/0.60 & 79.50/0.56 & 76.40/0.50 & 76.20/0.50 & 77.30/0.47 & 59.90/0.97 & 72.20/0.77\\
Sanskrit & 99.30/* & 93.20/* & \textbf{85.90/0.23} & \textbf{85.90/0.23} & \textbf{85.50/0.25} & \textbf{84.70/0.26} & 79.10/0.36 & 78.50/0.36 & 77.70/0.39 & 79.80/0.33 & 68.80/0.54 & 79.60/0.36\\
Scottish-gaelic & 100.00/* & 96.00/* & \textbf{92.00/0.10}$\ddagger$ & \textbf{92.00/0.14}$\ddagger$ & \textbf{94.00/0.12}$\ddagger$ & \textbf{94.00/0.08}$\ddagger$ & 72.00/1.66 & \textbf{84.00/0.28} & 72.00/0.50 & \textbf{88.00/0.18}$\ddagger$ & \textbf{86.00/0.18}$\ddagger$ & \textbf{88.00/0.24}$\ddagger$\\
Serbo-croatian & 95.10/* & 93.00/* & \textbf{86.10/0.27} & \textbf{85.20/0.27} & 82.50/0.34 & 81.90/0.36 & 76.30/0.45 & 75.50/0.47 & 73.30/0.54 & 72.30/0.58 & 43.40/1.49 & 66.80/0.83\\
Slovak & 100.00/* & 92.40/* & \textbf{78.60/0.37} & \textbf{77.90/0.39} & 73.90/0.45 & 72.30/0.47 & 73.90/0.47 & 71.00/0.46 & 68.90/0.50 & 70.30/0.51 & 58.70/0.67 & 68.40/0.54\\
Slovene & 99.80/* & 94.30/* & \textbf{86.20/0.22} & \textbf{85.80/0.23} & \textbf{85.00/0.25} & 83.60/0.28 & 84.10/0.24 & 40.90/0.79 & 27.10/0.99 & \textbf{84.70/0.26} & 65.60/0.52 & 7.60/1.51\\
Sorani & 97.40/* & 93.00/* & \textbf{79.60/0.32} & \textbf{79.20/0.33} & \textbf{80.20/0.30} & 77.80/0.34 & 72.00/0.49 & 64.20/0.61 & 64.40/0.61 & 49.30/0.81 & 55.90/0.90 & 56.40/1.19\\
Spanish & 100.00/* & 95.60/* & \textbf{91.40/0.14} & \textbf{91.10/0.15} & \textbf{92.00/0.14} & \textbf{91.20/0.16} & \textbf{91.50/0.15} & 88.60/0.19 & 89.30/0.18 & 88.30/0.23 & 75.70/0.64 & 85.10/0.40\\
Swahili & 100.00/* & 99.00/* & \textbf{99.00/0.01}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{97.00/0.05}$\ddagger$ & \textbf{95.00/0.07}$\ddagger$ & 92.00/0.14 & 85.00/0.22 & 84.00/0.28 & \textbf{95.00/0.09}$\ddagger$ & 87.00/0.29 & 92.00/0.13\\
Swedish & 99.40/* & 93.10/* & \textbf{79.80/0.35} & \textbf{79.50/0.35} & \textbf{77.80/0.40} & \textbf{78.30/0.40} & 76.80/0.41 & \textbf{77.80/0.37} & 74.30/0.43 & 71.90/0.48 & 31.40/1.41 & 65.40/0.57\\
Tatar & 100.00/* & 99.00/* & \textbf{97.00/0.03}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$ & \textbf{95.00/0.05}$\ddagger$ & \textbf{95.00/0.05}$\ddagger$ & 92.00/0.11 & \textbf{94.00/0.06}$\ddagger$ & \textbf{95.00/0.07}$\ddagger$ & \textbf{93.00/0.09} & \textbf{96.00/0.04}$\ddagger$ & \textbf{94.00/0.07}$\ddagger$\\
%Telugu & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
Tibetan & 100.00/* & 72.00/* & \textbf{52.00/0.78} & \textbf{56.00/0.64} & \textbf{50.00/0.90} & 40.00/1.00 & 38.00/1.36 & \textbf{44.00/0.86} & \textbf{44.00/0.94} & \textbf{46.00/0.74} & 22.00/1.36 & \textbf{52.00/0.80}\\
Turkish & 94.10/* & 95.90/* & \textbf{90.70/0.17} & \textbf{90.30/0.17} & \textbf{90.00/0.27} & 88.20/0.31 & 69.20/0.78 & 82.50/0.39 & 81.20/0.45 & 68.60/0.70 & 79.20/0.47 & 65.40/1.21\\
Turkmen & 100.00/* & 98.00/* & \textbf{94.00/0.08}$\ddagger$ & \textbf{94.00/0.08}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$ & 74.00/1.72 & \textbf{94.00/0.06}$\ddagger$ & \textbf{94.00/0.06}$\ddagger$ & \textbf{90.00/0.18}$\ddagger$ & \textbf{96.00/0.04}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$\\
Ukrainian & 99.30/* & 93.50/* & \textbf{81.40/0.35} & 80.40/0.38 & 77.60/0.42 & 76.00/0.43 & 74.00/0.49 & 73.00/0.46 & 71.70/0.47 & 77.50/0.41 & 46.60/0.85 & 69.80/0.50\\
Urdu & 98.70/* & 98.70/* & \textbf{96.70/0.04} & \textbf{96.80/0.04} & \textbf{96.70/0.04} & \textbf{96.40/0.05} & 93.90/0.10 & 94.10/0.10 & 92.20/0.14 & 94.70/0.07 & 87.50/0.25 & 89.40/0.20\\
Uzbek & 100.00/* & 100.00/* & \textbf{100.00/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{96.00/0.04}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & 94.00/0.10 & \textbf{100.00/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$\\
Venetian & 99.30/* & 98.10/* & 94.40/0.08 & \textbf{95.10/0.08} & 92.80/0.10 & 92.30/0.11 & 91.80/0.10 & 93.10/0.10 & 91.60/0.11 & 92.10/0.11 & 91.90/0.12 & 88.50/0.17\\
Votic & 100.00/* & 96.00/* & \textbf{86.00/0.16} & \textbf{88.00/0.14} & \textbf{86.00/0.18} & \textbf{83.00/0.22} & 74.00/0.43 & 67.00/0.53 & 71.00/0.44 & 42.00/0.82 & 78.00/0.32 & 49.00/0.90\\
Welsh & 100.00/* & 90.00/* & \textbf{84.00/0.29} & \textbf{83.00/0.30} & \textbf{82.00/0.30} & \textbf{82.00/0.30} & \textbf{81.00/0.33} & 77.00/0.39 & 71.00/0.48 & 67.00/0.63 & \textbf{81.00/0.34} & 67.00/0.61\\
West-frisian & 100.00/* & 100.00/* & \textbf{97.00/0.05}$\ddagger$ & \textbf{98.00/0.04}$\ddagger$ & 89.00/0.25 & 86.00/0.30 & \textbf{96.00/0.14}$\ddagger$ & 90.00/0.11 & 74.00/0.43 & 91.00/0.21 & \textbf{94.00/0.07} & 73.00/0.68\\
Yiddish & 100.00/* & 99.00/* & \textbf{92.00/0.10} & \textbf{94.00/0.10}$\ddagger$ & \textbf{89.00/0.16} & \textbf{89.00/0.16} & \textbf{91.00/0.18} & 85.00/0.19 & \textbf{89.00/0.15} & \textbf{92.00/0.13} & \textbf{88.00/0.23} & \textbf{89.00/0.18}\\
Zulu & 96.90/* & 94.60/* & \textbf{87.20/0.28} & \textbf{87.30/0.27} & 85.20/0.35 & 82.80/0.40 & 82.80/0.38 & 70.40/0.68 & 68.40/0.70 & 81.80/0.39 & 52.60/1.14 & 71.60/0.70\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
 & bme-01 & bme-03 & bme-02 & msu-01 & baseline & axsemantics-02 & axsemantics-01 & kucst-01 & tuebingen-oslo-03 & tuebingen-oslo-02 & tuebingen-oslo-01\\
\midrule
Adyghe & 90.80/0.12 & 90.50/0.13 & 93.10/0.11 & 88.90/0.13 & 84.80/0.15 & 91.90/0.08 & --- & 66.10/0.86 & 55.00/1.28 & 34.60/1.96 & 47.10/1.70\\
Albanian & 46.20/1.41 & 46.20/1.41 & 46.30/1.38 & 65.50/1.01 & 60.70/1.44 & 26.50/3.21 & --- & 10.50/3.78 & 3.30/6.25 & 3.40/6.60 & 2.00/7.59\\
Arabic & 47.00/1.63 & 47.00/1.63 & 37.20/2.76 & 0.00/7.80 & 39.50/1.83 & 22.60/3.23 & --- & 0.00/10.78 & 5.10/3.63 & 22.30/2.85 & 0.00/8.80\\
Armenian & 58.70/1.00 & 58.70/1.00 & 58.00/1.13 & 77.40/0.53 & 71.00/0.55 & 63.40/1.06 & --- & 12.30/3.18 & 9.80/3.67 & 8.30/4.11 & 8.00/4.29\\
Asturian & 87.80/0.22 & 88.60/0.22 & 86.40/0.27 & 89.60/0.21 & 89.10/0.25 & 82.50/0.35 & --- & 49.70/1.01 & 40.10/1.26 & 51.80/0.89 & 26.20/1.68\\
Azeri & 56.00/0.89 & 56.00/0.89 & 65.00/0.83 & 81.00/0.40 & 50.00/1.91 & 89.00/0.20 & --- & 11.00/2.36 & 54.00/1.10 & 46.00/1.34 & 34.00/1.74\\
Bashkir & 92.40/0.14 & 91.50/0.17 & 93.20/0.21 & 93.70/0.13 & 72.30/0.66 & 93.90/0.12 & --- & 65.40/0.84 & 59.40/1.03 & 51.40/1.17 & 45.20/1.53\\
Basque & 37.70/1.38 & 37.70/1.38 & 34.20/1.60 & 10.40/3.73 & 1.80/5.63 & 0.70/3.17 & --- & 49.40/1.17$\dagger$ & 1.40/4.21 & 2.70/3.82 & 2.40/4.11\\
Belarusian & 52.40/1.41 & 52.40/1.41 & 45.40/1.69 & 41.60/2.03 & 21.70/2.09 & 16.60/2.82 & --- & 13.00/2.84 & 26.90/2.59 & 20.60/2.82 & 15.40/3.25\\
Bengali & 87.00/0.32 & 87.00/0.32 & 85.00/0.39 & 83.00/0.37 & 76.00/0.33 & 72.00/0.37 & --- & 66.00/0.82 & 43.00/1.04 & 45.00/1.09 & 46.00/1.04\\
Breton & 88.00/0.33 & 90.00/0.26 & \textbf{93.00/0.20}$\ddagger$ & 70.00/0.69 & 67.00/1.09 & 81.00/0.33 & --- & 66.00/0.67 & 42.00/1.21 & 55.00/0.71 & 30.00/1.59\\
Bulgarian & 58.00/0.71 & 58.00/0.71 & 59.70/0.86 & 75.80/0.36 & 70.60/0.49 & 52.60/1.27 & --- & 32.10/2.05 & 22.90/2.80 & 17.10/3.20 & 20.60/3.11\\
Catalan & 84.50/0.29 & 84.20/0.33 & 88.10/0.21 & 86.10/0.27 & 85.70/0.31 & 79.50/0.37 & --- & 23.30/1.99 & 37.30/1.47 & 43.40/1.28 & 14.10/2.36\\
Classical-syriac & \textbf{98.00/0.03}$\ddagger$ & \textbf{98.00/0.03}$\ddagger$ & \textbf{96.00/0.05}$\ddagger$ & 91.00/0.09 & \textbf{99.00/0.01}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & --- & 81.00/0.26 & 67.00/0.45 & 71.00/0.30 & 90.00/0.11\\
Cornish & 20.00/2.20 & 28.00/1.96 & 32.00/1.80 & --- & 12.00/2.94 & 32.00/1.54 & 2.00/3.54 & 34.00/1.70 & 20.00/1.76 & 26.00/1.70 & 10.00/3.46\\
Crimean-tatar & \textbf{94.00/0.11}$\ddagger$ & \textbf{92.00/0.11} & \textbf{94.00/0.19}$\ddagger$ & 90.00/0.19 & 78.00/0.31 & \textbf{97.00/0.05}$\ddagger$ & --- & 61.00/0.93 & 50.00/1.31 & 52.00/1.17 & 58.00/1.11\\
Czech & 35.50/1.47 & 35.70/1.73 & 32.90/1.69 & 69.00/0.70 & 79.70/0.48 & 61.10/1.09 & --- & 7.20/4.19 & 10.50/3.61 & 17.40/3.13 & 8.60/4.20\\
Danish & 72.10/0.46 & 71.90/0.45 & 71.50/0.56 & 70.90/0.47 & 77.60/0.37 & 72.00/0.41 & --- & 31.30/1.97 & 24.00/2.65 & 30.80/2.39 & 27.90/2.21\\
Dutch & 66.40/0.53 & 66.40/0.53 & 66.10/0.72 & 73.90/0.42 & 72.70/0.45 & 61.20/0.69 & --- & --- & 16.30/2.73 & 25.60/2.21 & 14.30/2.85\\
English & 90.40/0.15 & 90.40/0.15 & 89.60/0.16 & 92.60/0.11 & 90.50/0.15 & 89.00/0.15 & --- & --- & 29.30/2.05 & 28.10/2.32 & 26.10/2.14\\
Estonian & 31.70/1.57 & 31.70/1.57 & 27.00/1.98 & 59.90/0.81 & 62.70/0.77 & 36.10/1.82 & --- & 8.30/3.48 & 14.60/3.86 & 3.40/4.84 & 3.70/5.09\\
Faroese & 48.90/1.04 & 46.80/1.11 & 50.70/1.05 & 45.80/1.28 & 65.30/0.77 & 47.00/1.01 & --- & 12.50/2.67 & 13.10/2.72 & 19.80/2.38 & 13.80/2.64\\
Finnish & 31.70/1.88 & 31.70/1.88 & 26.20/2.34 & 51.20/1.04 & 44.20/1.53 & 21.40/3.01 & --- & 0.00/8.23 & 0.20/7.52 & 1.20/7.45 & 1.10/8.10\\
French & 73.40/0.47 & 73.40/0.47 & 74.60/0.45 & 74.60/0.46 & 73.10/0.47 & 66.90/0.66 & --- & --- & 14.50/2.58 & 29.80/2.04 & 22.30/2.39\\
Friulian & 91.00/0.11 & 91.00/0.11 & 91.00/0.12 & 56.00/0.93 & \textbf{92.00/0.11} & \textbf{94.00/0.11}$\ddagger$ & --- & 74.00/0.47 & 62.00/0.58 & 66.00/0.50 & 48.00/1.01\\
Galician & 84.40/0.27 & 81.40/0.30 & 81.50/0.33 & 77.50/0.41 & 82.80/0.34 & 78.90/0.43 & --- & 40.60/1.26 & 46.20/1.01 & 43.50/1.11 & 26.70/1.77\\
Georgian & 90.20/0.31 & 90.20/0.31 & 91.50/0.33 & 91.10/0.22 & 92.10/0.21 & 91.40/0.30 & --- & 35.40/1.72 & 30.50/2.09 & 43.90/1.53 & 28.10/2.33\\
German & 67.50/0.79 & 67.50/0.79 & 66.00/0.95 & 73.50/0.57 & 71.60/0.71 & 67.60/0.80 & --- & --- & 12.10/3.72 & 14.10/3.58 & 11.90/3.64\\
Greek & 14.90/2.65 & 15.10/2.34 & 16.40/3.21 & 52.90/1.16 & 59.30/1.03 & 34.40/2.27 & --- & 4.20/4.51 & 5.90/4.82 & 4.50/5.21 & 4.90/5.45\\
Greenlandic & 80.00/0.22 & 74.00/0.40 & 78.00/0.24 & --- & 70.00/0.42 & 82.00/0.24 & 54.00/0.90 & 22.00/1.50 & 70.00/0.42 & 42.00/0.96 & 22.00/1.86\\
Haida & 80.00/1.02 & 84.00/0.91 & 71.00/1.47 & 75.00/1.08 & 61.00/1.02 & 81.00/0.46 & --- & 21.00/4.58 & 78.00/0.69 & 58.00/1.58 & 28.00/2.49\\
Hebrew & 76.60/0.30 & 76.60/0.30 & 79.00/0.28 & 67.90/0.44 & 38.10/0.98 & 33.00/1.22 & --- & 22.20/1.45 & 11.90/1.97 & 8.10/2.07 & 12.10/2.10\\
Hindi & 87.40/0.30 & 87.40/0.30 & 86.40/0.47 & 94.80/0.08 & 87.20/0.18 & 74.40/0.53 & --- & 71.80/1.02 & 47.30/1.68 & 52.20/1.54 & 0.80/3.28\\
Hungarian & 58.60/0.83 & 58.60/0.83 & 51.10/1.35 & 65.30/0.77 & 44.40/1.42 & 56.80/0.82 & --- & 1.50/4.83 & 5.90/4.34 & 7.80/3.95 & 2.40/4.92\\
Icelandic & 51.70/0.94 & 51.70/0.94 & 49.90/1.06 & 44.20/1.15 & 58.80/0.83 & 44.90/1.04 & --- & 10.80/2.79 & 11.60/3.04 & 16.30/2.64 & 9.70/2.99\\
Ingrian & 78.00/0.36 & \textbf{88.00/0.30}$\ddagger$ & \textbf{84.00/0.30} & --- & 46.00/0.86 & 80.00/0.30 & 44.00/1.28 & 68.00/0.54 & 46.00/0.88 & 36.00/1.00 & 24.00/1.40\\
Irish & 45.40/1.75 & 45.40/1.75 & 43.30/1.92 & 47.90/1.68 & 44.10/1.57 & 19.50/3.79 & --- & 3.00/5.48 & 1.70/6.88 & 3.70/6.84 & 4.20/7.16\\
Italian & 77.50/0.44 & 78.30/0.43 & 79.10/0.45 & 87.30/0.23 & 72.50/0.81 & 50.60/1.56 & --- & 10.90/3.02 & 13.20/3.08 & 1.50/5.54 & 11.40/3.74\\
Kabardian & \textbf{99.00/0.01}$\ddagger$ & \textbf{99.00/0.01}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & 42.00/1.31 & 83.00/0.17 & \textbf{97.00/0.03}$\ddagger$ & --- & 46.00/0.74 & 81.00/0.27 & 79.00/0.29 & 75.00/0.41\\
Kannada & 73.00/0.64 & 74.00/0.81 & 78.00/0.61 & 59.00/1.26 & 55.00/1.30 & 81.00/0.30 & --- & --- & 20.00/2.64 & 19.00/2.22 & 20.00/2.90\\
Karelian & \textbf{96.00/0.12}$\ddagger$ & \textbf{96.00/0.12}$\ddagger$ & \textbf{96.00/0.10}$\ddagger$ & --- & 42.00/1.00 & \textbf{98.00/0.02}$\ddagger$ & 62.00/0.90 & 60.00/1.24 & 58.00/0.80 & 50.00/0.82 & 26.00/1.42\\
Kashubian & \textbf{78.00/0.30} & \textbf{78.00/0.30} & \textbf{88.00/0.20}$\ddagger$ & --- & 68.00/0.58 & 60.00/0.64 & \textbf{76.00/0.38} & 6.00/2.12 & 74.00/0.38 & 56.00/0.70 & 32.00/1.36\\
Kazakh & 24.00/1.42 & 24.00/1.42 & 4.00/5.68 & --- & 48.00/1.14 & \textbf{86.00/0.14}$\ddagger$ & 44.00/1.08 & 16.00/1.74 & 0.00/4.34 & 44.00/0.66 & 38.00/0.88\\
Khakas & \textbf{98.00/0.02}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$ & \textbf{98.00/0.04}$\ddagger$ & --- & 84.00/0.36 & \textbf{96.00/0.06}$\ddagger$ & \textbf{96.00/0.06}$\ddagger$ & 32.00/1.56 & 62.00/0.60 & 60.00/0.50 & 66.00/0.54\\
Khaling & 62.20/0.97 & 53.80/1.33 & 56.20/1.28 & 15.30/2.59 & 18.00/2.01 & 5.30/2.56 & --- & 27.20/2.09 & 5.50/3.65 & 6.80/3.42 & 5.40/3.86\\
Kurmanji & 80.30/0.76 & 80.30/0.76 & 83.30/0.89 & 88.70/0.21 & 85.10/0.28 & 86.70/0.43 & --- & 26.30/2.38 & 20.30/2.71 & 32.40/2.40 & 15.70/3.12\\
Ladin & \textbf{92.00/0.14} & \textbf{88.00/0.25} & \textbf{90.00/0.17} & 79.00/0.33 & 86.00/0.35 & 77.00/0.37 & --- & 62.00/0.57 & 67.00/0.53 & 63.00/0.63 & 24.00/1.77\\
Latin & 22.60/2.05 & 22.60/2.05 & 22.60/2.32 & 27.90/1.63 & 37.90/1.16 & 11.20/2.31 & --- & 2.60/3.91 & 2.90/4.00 & 5.20/3.40 & 3.20/4.18\\
Latvian & 72.60/0.65 & 72.60/0.65 & 64.40/0.98 & 82.40/0.38 & 85.50/0.26 & 79.90/0.54 & --- & 9.70/3.25 & 19.50/2.77 & 23.30/2.41 & 6.40/3.68\\
Lithuanian & 26.70/1.77 & 26.50/1.64 & 23.60/2.13 & 39.50/1.17 & 52.00/0.70 & 25.20/1.59 & --- & 3.60/3.36 & 18.20/2.29 & 12.20/2.56 & 3.40/3.54\\
Livonian & 46.00/1.14 & 46.00/1.14 & 44.00/1.25 & 59.00/1.04 & 51.00/1.36 & 52.00/1.23 & --- & 23.00/2.13 & 42.00/1.68 & 5.00/4.25 & 13.00/3.21\\
Lower-sorbian & 69.30/0.54 & 69.30/0.54 & 65.70/0.64 & 57.90/0.88 & 68.90/0.60 & 68.60/0.52 & --- & 15.50/2.06 & 27.30/1.61 & 29.70/1.38 & 20.30/1.85\\
Macedonian & 71.50/0.47 & 71.50/0.47 & 71.50/0.50 & 73.80/0.37 & 82.60/0.32 & 79.50/0.32 & --- & 14.20/2.38 & 18.00/2.38 & 20.40/2.43 & 21.20/2.37\\
Maltese & 83.00/0.33 & 83.00/0.33 & \textbf{90.00/0.15} & 57.00/0.90 & 21.00/1.71 & 24.00/1.61 & --- & 57.00/0.88 & 18.00/2.27 & 17.00/2.29 & 4.00/3.16\\
Mapudungun & \textbf{98.00/0.02}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$ & \textbf{98.00/0.02}$\ddagger$ & --- & 82.00/0.20 & \textbf{98.00/0.02}$\ddagger$ & \textbf{90.00/0.24}$\ddagger$ & \textbf{94.00/0.12}$\ddagger$ & 52.00/0.86 & 54.00/0.78 & 32.00/1.38\\
Middle-french & 85.40/0.32 & 85.40/0.32 & 90.20/0.22 & 93.10/0.14 & 90.20/0.18 & 86.00/0.32 & --- & 54.70/1.09 & 61.30/0.97 & 19.90/2.51 & 31.40/1.74\\
Middle-high-german & 66.00/0.72 & 66.00/0.72 & \textbf{96.00/0.04}$\ddagger$ & --- & 54.00/0.66 & 52.00/0.88 & 84.00/0.26 & 78.00/0.34 & 40.00/1.00 & 48.00/0.84 & 30.00/1.40\\
Middle-low-german & 86.00/0.30 & 86.00/0.30 & \textbf{98.00/0.04}$\ddagger$ & --- & 38.00/1.44 & 30.00/1.38 & 76.00/0.64 & --- & 58.00/1.10 & 60.00/1.06 & 36.00/1.92\\
Murrinhpatha & \textbf{84.00/0.38} & \textbf{90.00/0.26}$\ddagger$ & \textbf{90.00/0.26}$\ddagger$ & --- & 22.00/2.04 & 4.00/1.86 & 54.00/1.14 & 62.00/0.94 & 6.00/2.88 & 4.00/3.10 & 8.00/2.68\\
Navajo & 30.30/2.13 & 30.30/2.13 & 33.60/2.26 & 29.60/2.10 & 30.40/2.49 & 4.30/5.01 & --- & 9.10/3.40 & 3.00/4.36 & 3.10/4.41 & 0.80/5.44\\
Neapolitan & \textbf{98.00/0.06}$\ddagger$ & \textbf{98.00/0.06}$\ddagger$ & \textbf{98.00/0.06}$\ddagger$ & 93.00/0.14 & \textbf{94.00/0.17}$\ddagger$ & \textbf{96.00/0.09}$\ddagger$ & --- & 76.00/0.65 & 78.00/0.38 & 65.00/0.56 & 39.00/1.18\\
Norman & 32.00/1.98 & 32.00/1.98 & 44.00/1.70 & --- & 46.00/2.02 & 34.00/1.56 & 28.00/2.62 & 14.00/2.58 & 30.00/1.80 & 24.00/1.86 & 6.00/2.88\\
North-frisian & 72.00/0.59 & 72.00/0.59 & 69.00/0.72 & 42.00/2.73 & 33.00/2.85 & 29.00/2.52 & --- & --- & 14.00/4.07 & 20.00/3.61 & 3.00/5.09\\
Northern-sami & 44.60/1.22 & 44.60/1.22 & 47.50/1.42 & 33.00/2.02 & 34.90/1.38 & 23.10/1.72 & --- & 8.30/3.63 & 13.10/2.61 & 8.20/2.70 & 2.60/3.85\\
Norwegian-bokmaal & 77.00/0.38 & 77.00/0.38 & 77.30/0.43 & 81.40/0.29 & 80.50/0.31 & 77.30/0.34 & --- & 26.70/2.13 & 28.50/2.33 & 28.30/2.36 & 29.40/1.84\\
Norwegian-nynorsk & 56.90/0.70 & 56.90/0.70 & 58.60/0.70 & 57.20/0.71 & 60.50/0.65 & 54.40/0.77 & --- & 15.20/2.40 & 18.00/2.54 & 19.80/2.64 & 20.60/2.08\\
Occitan & 82.00/0.35 & 82.00/0.35 & 69.00/0.61 & 79.00/0.44 & \textbf{92.00/0.16}$\ddagger$ & 84.00/0.24 & --- & 41.00/1.26 & 62.00/0.69 & 59.00/0.60 & 14.00/2.14\\
Old-armenian & 42.10/1.32 & 42.20/1.23 & 43.30/1.27 & 41.00/1.41 & 67.30/0.71 & 55.00/0.93 & --- & 13.00/2.34 & 14.00/2.31 & 24.40/1.95 & 17.20/2.40\\
Old-church-slavonic & \textbf{87.00/0.22} & \textbf{87.00/0.22} & \textbf{86.00/0.22} & 63.00/0.85 & 77.00/0.51 & 83.00/0.22 & --- & 39.00/0.94 & 54.00/0.67 & 49.00/0.67 & 47.00/0.82\\
Old-english & 37.70/1.27 & 35.30/1.63 & 37.30/1.52 & 46.10/1.04 & 27.70/1.29 & 18.00/1.88 & --- & --- & 23.60/2.06 & 24.00/1.98 & 10.70/2.57\\
Old-french & 60.50/0.83 & 58.60/0.77 & 62.60/0.78 & 56.00/0.98 & 63.00/0.74 & 55.80/0.89 & --- & 20.20/2.02 & 27.40/1.79 & 27.10/1.80 & 18.40/2.17\\
Old-irish & 6.00/3.26 & 6.00/3.26 & 6.00/3.46 & --- & 16.00/3.80 & 8.00/2.94 & 8.00/2.82 & 6.00/3.26 & 8.00/3.22 & 6.00/3.50 & 4.00/3.96\\
Old-saxon & 61.50/0.65 & 61.50/0.65 & 48.80/1.06 & 38.30/1.27 & 39.10/1.02 & 31.60/1.25 & --- & 19.40/1.88 & 21.50/1.78 & 18.80/1.87 & 11.10/2.31\\
Pashto & 65.00/0.67 & 65.00/0.67 & 70.00/0.59 & 46.00/1.51 & 68.00/0.71 & 57.00/0.77 & --- & 43.00/1.02 & 18.00/1.82 & 7.00/3.29 & 18.00/2.46\\
Persian & 72.60/0.73 & 72.60/0.73 & 76.30/0.52 & 80.40/0.35 & 66.50/1.01 & 49.90/1.80 & --- & 48.80/1.63 & 37.50/2.83 & 29.40/3.38 & 1.30/5.04\\
Polish & 49.70/1.21 & 49.70/1.21 & 49.40/1.20 & 62.60/0.90 & 73.50/0.64 & 60.80/0.99 & --- & --- & 9.50/3.61 & 7.50/3.92 & 9.60/3.73\\
Portuguese & 89.30/0.17 & 88.60/0.19 & 80.80/0.31 & 89.10/0.18 & 92.40/0.13 & 84.30/0.24 & --- & 26.30/1.78 & 35.60/1.50 & 11.90/2.76 & 22.90/1.98\\
Quechua & 80.80/0.53 & 80.80/0.53 & 79.70/0.60 & 69.30/1.13 & 70.90/1.49 & 95.90/0.09$\dagger$ & --- & 21.00/3.08 & 48.60/1.33 & 1.90/6.31 & 21.70/2.92\\
Romanian & 61.40/1.03 & 61.40/1.03 & 59.70/1.04 & 56.60/1.14 & 69.30/0.75 & 47.20/1.72 & --- & 12.70/3.34 & 13.70/3.68 & 15.90/3.51 & 5.60/4.20\\
Russian & 51.70/1.16 & 51.70/1.16 & 51.80/1.47 & 66.70/0.72 & 76.40/0.52 & 56.70/1.09 & --- & --- & 8.50/4.04 & 1.80/5.44 & 9.60/4.14\\
Sanskrit & 64.80/0.70 & 64.80/0.70 & 65.30/0.71 & 36.50/2.33 & 60.10/0.76 & 76.30/0.37 & --- & 14.10/2.48 & 21.70/2.05 & 21.50/1.76 & 26.50/1.98\\
Scottish-gaelic & \textbf{90.00/0.16}$\ddagger$ & \textbf{90.00/0.16}$\ddagger$ & \textbf{88.00/0.22}$\ddagger$ & --- & 50.00/0.74 & 50.00/1.30 & 70.00/0.74 & 56.00/0.74 & 48.00/0.96 & 52.00/0.88 & 36.00/1.66\\
Serbo-croatian & 38.60/1.26 & 38.60/1.26 & 30.30/1.87 & 58.10/1.01 & 68.20/0.77 & 47.20/1.58 & --- & 7.70/4.18 & 10.90/4.20 & 10.80/4.16 & 5.00/4.55\\
Slovak & 56.60/0.73 & 56.60/0.73 & 58.00/0.85 & 53.50/0.95 & 71.30/0.53 & 62.30/0.64 & --- & 10.50/2.12 & 21.80/1.72 & 26.90/1.46 & 17.60/1.79\\
Slovene & 68.70/0.56 & 68.70/0.56 & 55.00/1.01 & 43.60/0.76 & 72.30/0.46 & 73.30/0.47 & --- & 0.20/8.25 & 29.90/1.86 & 34.40/1.60 & 8.30/3.26\\
Sorani & 40.30/1.35 & 40.10/1.44 & 46.10/1.19 & 28.40/2.35 & 52.10/1.05 & 15.50/2.66 & --- & 30.70/1.80 & 6.40/3.58 & 6.60/3.70 & 1.60/4.42\\
Spanish & 82.30/0.38 & 82.30/0.38 & 79.40/0.51 & 85.70/0.26 & 86.50/0.35 & 73.10/0.85 & --- & 28.10/2.04 & 25.20/2.52 & 21.90/2.95 & 20.10/2.63\\
Swahili & 84.00/0.34 & 86.00/0.27 & 85.00/0.35 & 77.00/0.42 & 73.00/0.37 & 1.00/3.21 & --- & 72.00/0.59 & 1.00/3.35 & 3.00/3.30 & 1.00/4.16\\
Swedish & 68.70/0.53 & 69.10/0.53 & 70.00/0.54 & 76.20/0.36 & 76.40/0.41 & 69.50/0.50 & --- & 11.10/3.05 & 13.90/3.48 & 2.70/4.93 & 19.00/2.99\\
Tatar & 92.00/0.10 & 92.00/0.10 & 90.00/0.17 & \textbf{95.00/0.05}$\ddagger$ & 90.00/0.14 & 92.00/0.08 & --- & 53.00/1.30 & 62.00/1.12 & 57.00/1.11 & 52.00/1.34\\
%Telugu & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
Tibetan & 26.00/1.30 & 26.00/1.30 & 30.00/1.40 & --- & 36.00/1.00 & 42.00/1.00 & 44.00/0.88 & 24.00/1.32 & 26.00/1.24 & 38.00/1.04 & \textbf{42.00/0.94}\\
Turkish & 38.30/2.06 & 38.30/1.78 & 36.50/2.31 & 80.50/0.55 & 32.20/2.95 & 73.70/0.51 & --- & 9.30/4.03 & 20.70/2.92 & 18.90/3.18 & 12.60/4.37\\
Turkmen & \textbf{96.00/0.04}$\ddagger$ & \textbf{94.00/0.06}$\ddagger$ & \textbf{96.00/0.06}$\ddagger$ & --- & 68.00/0.64 & \textbf{94.00/0.06}$\ddagger$ & \textbf{96.00/0.04}$\ddagger$ & 48.00/0.68 & 70.00/0.36 & 82.00/0.22 & 66.00/0.62\\
Ukrainian & 66.80/0.62 & 66.80/0.62 & 61.10/0.72 & 69.20/0.61 & 74.00/0.49 & 62.70/0.66 & --- & 14.50/2.20 & 19.10/2.10 & 25.20/1.94 & 20.40/2.23\\
Urdu & 85.90/0.42 & 82.90/0.53 & 83.90/0.54 & 87.20/0.46 & 87.00/0.23 & 78.20/0.46 & --- & 80.70/0.80 & 53.60/1.55 & 45.50/1.58 & 2.70/3.38\\
Uzbek & \textbf{100.00/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & 89.00/0.18 & \textbf{96.00/0.04}$\ddagger$ & \textbf{100.00/0.00}$\ddagger$ & --- & 14.00/3.03 & 63.00/0.62 & 59.00/0.73 & 66.00/0.93\\
Venetian & 86.40/0.18 & 81.10/0.31 & 82.20/0.28 & 70.60/0.40 & 88.90/0.16 & 89.80/0.17 & --- & 45.40/1.27 & 56.00/0.74 & 58.40/0.69 & 20.10/1.81\\
Votic & 78.00/0.37 & 79.00/0.38 & 79.00/0.37 & 19.00/2.05 & 37.00/1.39 & 64.00/0.48 & --- & 59.00/0.78 & 45.00/0.94 & 39.00/1.03 & 21.00/1.62\\
Welsh & \textbf{81.00/0.38} & \textbf{79.00/0.36} & \textbf{85.00/0.29}$\ddagger$ & 56.00/0.98 & 58.00/1.01 & 62.00/0.68 & --- & 23.00/1.80 & 41.00/1.06 & 46.00/1.03 & 9.00/2.20\\
West-frisian & 91.00/0.27 & 91.00/0.25 & \textbf{92.00/0.26} & 60.00/0.79 & 65.00/0.81 & 67.00/0.53 & --- & 76.00/0.44 & 48.00/1.13 & 53.00/0.96 & 28.00/1.56\\
Yiddish & 79.00/0.37 & 80.00/0.30 & 84.00/0.28 & 80.00/0.31 & \textbf{87.00/0.22} & 78.00/0.39 & --- & 62.00/0.87 & 56.00/1.01 & 63.00/0.96 & 39.00/1.51\\
Zulu & 60.00/0.93 & 60.00/0.93 & 54.00/1.05 & 67.40/0.78 & 53.60/0.98 & 1.70/3.34 & --- & 15.80/2.42 & 1.20/3.73 & 1.50/4.41 & 0.80/5.04\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
 & oracle-fc & oracle-e & axsemantics-01 & uzh-02 & uzh-01 & ua-08 & iitbhu-iiith-02 & ua-05 & iitbhu-iiith-01 & ua-06 & ua-03 & waseda-01\\
\midrule
Adyghe & 98.30/* & 98.40/* & --- & \textbf{90.30/0.10} & \textbf{90.00/0.10} & \textbf{90.60/0.14} & \textbf{89.10/0.17} & 82.10/0.22 & 85.50/0.21 & 88.90/0.17 & 81.00/0.23 & 73.10/0.51\\
Albanian & 54.80/* & 54.90/* & --- & \textbf{35.70/1.89} & \textbf{36.40/1.87} & 20.50/4.00 & 29.70/2.00 & 21.80/4.35 & 26.40/2.20 & 20.30/4.02 & 18.90/3.03 & 24.40/4.82\\
Arabic & 54.20/* & 57.40/* & --- & \textbf{44.30/1.80} & \textbf{45.20/1.77} & 35.80/2.24 & 35.20/2.04 & 19.80/5.28 & 31.90/2.19 & 35.50/2.23 & 0.10/6.27 & 27.60/3.33\\
Armenian & 55.30/* & 76.20/* & --- & \textbf{64.60/0.82}$\dagger$ & \textbf{64.90/0.77}$\dagger$ & 49.10/1.73 & 54.40/0.92 & 50.50/1.51 & 51.60/1.02 & 43.30/1.91 & 49.90/1.53 & 37.00/2.18\\
Asturian & 65.20/* & 82.80/* & --- & \textbf{74.60/0.47}$\dagger$ & 72.50/0.52$\dagger$ & 58.00/0.95 & 70.30/0.55$\dagger$ & 67.90/0.83 & 66.30/0.62 & 56.80/1.00 & 57.00/1.05 & 58.60/1.06\\
Azeri & 71.00/* & 79.00/* & --- & \textbf{62.00/0.82} & \textbf{62.00/0.86} & 46.00/1.31 & \textbf{65.00/0.76} & 48.00/1.17 & \textbf{63.00/0.81} & 24.00/2.62 & 36.00/1.63 & 39.00/1.35\\
Bashkir & 98.00/* & 94.90/* & --- & 70.10/0.51 & 67.20/0.53 & \textbf{77.50/0.48} & \textbf{77.20/0.44} & 42.90/1.10 & \textbf{77.80/0.44} & 61.90/1.42 & 42.10/1.11 & 39.40/1.84\\
Basque & 5.60/* & 31.20/* & --- & \textbf{12.70/3.05}$\dagger$ & \textbf{13.30/2.98}$\dagger$ & \textbf{11.40/3.29}$\dagger$ & \textbf{11.80/3.02}$\dagger$ & 6.70/3.88 & 9.60/3.13$\dagger$ & 10.50/3.34$\dagger$ & 3.30/3.96 & 6.50/3.70\\
Belarusian & 86.30/* & 54.80/* & --- & \textbf{30.20/2.18} & 30.00/2.16 & \textbf{33.40/1.97} & 22.90/2.35 & 16.20/2.52 & 21.20/2.45 & 31.30/2.04 & 16.20/2.52 & 10.30/2.72\\
Bengali & 83.00/* & 91.00/* & --- & \textbf{72.00/0.49} & \textbf{71.00/0.53} & \textbf{68.00/1.00} & 58.00/0.83 & 62.00/0.63 & 55.00/0.88 & \textbf{64.00/1.16} & 59.00/0.90 & 52.00/0.76\\
Breton & 74.00/* & 86.00/* & --- & \textbf{71.00/0.76} & \textbf{72.00/0.78} & \textbf{69.00/0.92} & 61.00/0.95 & \textbf{69.00/0.85} & 61.00/0.93 & \textbf{67.00/0.99} & \textbf{66.00/0.90} & 61.00/0.99\\
Bulgarian & 66.10/* & 80.90/* & --- & 58.50/0.70 & 58.20/0.70 & \textbf{62.90/1.02} & 54.00/0.81 & 50.40/0.97 & 51.50/0.89 & \textbf{62.40/1.02} & 49.30/0.98 & 50.00/0.90\\
Catalan & 86.90/* & 87.40/* & --- & \textbf{69.90/0.57} & 68.50/0.60 & \textbf{72.50/0.65} & 64.40/0.65 & 62.80/0.79 & 61.80/0.70 & \textbf{71.60/0.68} & 60.50/0.82 & 60.80/0.86\\
Classical-syriac & 95.00/* & 98.00/* & --- & \textbf{96.00/0.04}$\ddagger$ & \textbf{96.00/0.04}$\ddagger$ & \textbf{94.00/0.06}$\ddagger$ & \textbf{92.00/0.09} & \textbf{95.00/0.06}$\ddagger$ & \textbf{91.00/0.10} & \textbf{93.00/0.07}$\ddagger$ & \textbf{94.00/0.06}$\ddagger$ & \textbf{94.00/0.06}$\ddagger$\\
Cornish & 68.00/* & 58.00/* & --- & 24.00/1.82 & \textbf{28.00/1.56} & \textbf{38.00/1.40} & \textbf{30.00/1.68} & \textbf{40.00/1.56} & 22.00/1.82 & 6.00/2.80 & 14.00/2.90 & 12.00/3.62\\
Crimean-tatar & 98.00/* & 98.00/* & --- & \textbf{89.00/0.15} & \textbf{89.00/0.15} & \textbf{89.00/0.17} & \textbf{91.00/0.14} & 81.00/0.25 & \textbf{89.00/0.17} & \textbf{85.00/0.21} & 71.00/0.39 & 67.00/0.43\\
Czech & 56.70/* & 58.30/* & --- & \textbf{46.50/1.97} & \textbf{46.50/1.80} & 40.00/2.09 & 37.00/1.51 & 42.30/1.80 & 33.80/1.68 & 40.00/2.09 & 39.80/1.83 & 39.30/2.14\\
Danish & 96.20/* & 91.10/* & --- & 69.90/0.51 & 70.00/0.50 & \textbf{87.20/0.24} & 65.20/0.58 & 68.20/0.49 & 65.80/0.58 & \textbf{87.70/0.24} & 68.10/0.48 & 64.70/0.67\\
Dutch & 95.20/* & 80.80/* & --- & 55.20/0.71 & 56.00/0.70 & \textbf{68.90/0.60} & 58.60/0.62 & 56.00/0.70 & 57.60/0.65 & \textbf{69.30/0.62} & 55.30/0.74 & 53.70/0.86\\
English & 100.00/* & 92.90/* & --- & 90.30/0.14 & 90.30/0.14 & \textbf{91.80/0.16} & 86.50/0.20 & 89.80/0.15 & 81.30/0.28 & \textbf{91.80/0.16} & 89.90/0.15 & 80.80/0.26\\
Estonian & 70.30/* & 62.20/* & --- & 33.60/1.49 & \textbf{35.20/1.36} & \textbf{33.30/2.17} & \textbf{33.00/1.59} & 28.70/1.73 & 29.00/1.72 & 31.80/2.22 & 29.00/1.74 & 30.80/1.79\\
Faroese & 85.70/* & 68.90/* & --- & 43.40/1.18 & 45.90/1.12 & \textbf{49.80/1.20} & 33.00/1.37 & 43.10/1.14 & 27.60/1.51 & \textbf{49.30/1.22} & 39.20/1.25 & 39.70/1.50\\
Finnish & 58.10/* & 39.80/* & --- & \textbf{24.90/2.05} & \textbf{25.70/2.01} & 20.00/3.29 & 19.90/2.31 & 21.30/2.90 & 19.00/2.37 & 19.30/3.31 & 20.80/2.91 & 19.50/2.59\\
French & 85.50/* & 78.50/* & --- & \textbf{66.60/0.61} & 65.20/0.61 & 60.80/1.03 & 55.00/0.83 & 59.00/0.96 & 53.10/0.90 & 58.90/1.08 & 55.60/0.76 & 58.90/0.97\\
Friulian & 89.00/* & 85.00/* & --- & \textbf{79.00/0.39} & \textbf{79.00/0.36} & 70.00/0.41 & 72.00/0.64 & \textbf{75.00/0.59} & 70.00/0.63 & 69.00/0.52 & 68.00/0.64 & 70.00/0.52\\
Galician & 73.00/* & 72.40/* & --- & \textbf{61.10/0.72} & \textbf{60.80/0.70} & 47.60/1.17 & 48.40/0.94 & 53.70/1.21 & 43.50/1.09 & 41.80/1.39 & 50.30/1.24 & 53.00/1.22\\
Georgian & 93.80/* & 92.40/* & --- & 84.50/0.35 & 84.00/0.34 & \textbf{88.20/0.30} & 80.40/0.41 & 83.00/0.38 & 77.70/0.46 & \textbf{87.50/0.33} & 83.40/0.38 & 70.60/0.58\\
German & 79.60/* & 85.60/* & --- & 62.00/0.78 & 62.40/0.76 & 55.00/1.14 & 57.00/0.93 & 59.30/0.83 & 53.50/1.00 & 55.00/1.14 & \textbf{67.10/0.69} & 52.00/1.04\\
Greek & 57.70/* & 49.00/* & --- & \textbf{32.20/1.93} & \textbf{32.30/1.83} & 23.90/2.89 & 27.10/1.96 & 28.90/2.32 & 26.10/2.01 & 23.40/2.90 & 26.90/2.36 & 25.10/2.71\\
Greenlandic & 100.00/* & 96.00/* & --- & \textbf{74.00/0.48} & \textbf{74.00/0.42} & \textbf{68.00/0.48} & \textbf{72.00/0.36} & \textbf{68.00/0.42} & \textbf{80.00/0.30} & 66.00/0.42 & \textbf{64.00/0.50} & 52.00/2.74\\
Haida & 45.00/* & 77.00/* & --- & \textbf{63.00/1.42}$\dagger$ & \textbf{60.00/1.77}$\dagger$ & 20.00/4.47 & \textbf{57.00/1.45} & 49.00/2.07 & 48.00/1.86 & 20.00/4.47 & 10.00/4.94 & 29.00/5.64\\
Hebrew & 82.40/* & 71.80/* & --- & 39.90/1.02 & 39.10/1.02 & \textbf{56.70/0.91} & 34.30/1.12 & 35.40/1.04 & 32.40/1.19 & \textbf{56.40/0.92} & 37.20/1.03 & 26.00/1.46\\
Hindi & 38.80/* & 85.80/* & --- & \textbf{78.00/0.79}$\dagger$ & \textbf{78.00/0.68}$\dagger$ & 45.80/1.57$\dagger$ & \textbf{75.90/0.89}$\dagger$ & 70.80/1.17$\dagger$ & 75.10/0.90$\dagger$ & 39.60/1.66 & 49.40/1.22$\dagger$ & 59.60/1.19$\dagger$\\
Hungarian & 78.90/* & 65.40/* & --- & 41.30/1.19 & 40.30/1.18 & \textbf{48.20/1.41} & 39.20/1.35 & 33.10/1.37 & 33.50/1.54 & \textbf{47.90/1.42} & 28.00/1.58 & 25.90/1.83\\
Icelandic & 92.20/* & 71.80/* & --- & 48.90/1.04 & 48.20/1.01 & \textbf{56.20/0.94} & 31.70/1.39 & 42.60/1.16 & 29.30/1.49 & \textbf{55.50/0.95} & 40.60/1.19 & 38.90/1.49\\
Ingrian & 100.00/* & 66.00/* & --- & \textbf{36.00/1.58} & \textbf{36.00/1.34} & 20.00/1.78 & \textbf{46.00/1.10} & \textbf{32.00/1.14} & 34.00/1.32 & \textbf{38.00/0.92} & 26.00/1.36 & 4.00/2.88\\
Irish & 82.70/* & 50.40/* & --- & \textbf{37.60/2.18} & \textbf{37.70/2.09} & 35.30/2.40 & 26.00/2.58 & 34.80/2.11 & 22.30/2.74 & 35.50/2.38 & 35.10/2.13 & 34.10/3.03\\
Italian & 82.80/* & 73.80/* & --- & \textbf{57.40/1.02} & \textbf{57.00/1.17} & 47.80/1.64 & 47.30/1.07 & 42.20/2.06 & 45.40/1.09 & 46.50/1.71 & 38.40/1.97 & 42.20/2.05\\
Kabardian & 99.00/* & 100.00/* & --- & \textbf{90.00/0.10} & \textbf{92.00/0.08} & \textbf{88.00/0.21} & \textbf{87.00/0.13} & \textbf{86.00/0.18} & 84.00/0.16 & \textbf{86.00/0.25} & \textbf{84.00/0.20} & 75.00/0.32\\
Kannada & 74.00/* & 78.00/* & --- & \textbf{60.00/0.80} & \textbf{61.00/0.79} & 38.00/2.14 & \textbf{57.00/0.89} & \textbf{57.00/1.10} & \textbf{55.00/0.92} & 37.00/2.14 & 31.00/2.40 & 36.00/2.10\\
Karelian & 88.00/* & 98.00/* & --- & \textbf{88.00/0.20}$\ddagger$ & \textbf{88.00/0.16}$\ddagger$ & 70.00/0.60 & \textbf{92.00/0.14}$\ddagger$ & \textbf{94.00/0.10}$\ddagger$ & \textbf{90.00/0.18}$\ddagger$ & 56.00/0.78 & 64.00/0.70 & 46.00/2.54\\
Kashubian & 100.00/* & 82.00/* & --- & \textbf{64.00/0.72} & \textbf{66.00/0.72} & 44.00/1.16 & \textbf{58.00/0.88} & \textbf{68.00/0.70} & 52.00/1.14 & \textbf{58.00/0.76} & 54.00/1.08 & 56.00/0.90\\
Kazakh & 100.00/* & 92.00/* & --- & \textbf{86.00/0.14}$\ddagger$ & \textbf{80.00/0.20} & 62.00/0.50 & \textbf{78.00/0.22} & \textbf{76.00/0.30} & \textbf{84.00/0.16}$\ddagger$ & 34.00/1.48 & 42.00/0.94 & 38.00/2.18\\
Khakas & 100.00/* & 92.00/* & --- & \textbf{78.00/0.26} & \textbf{78.00/0.28} & 70.00/0.64 & \textbf{86.00/0.16}$\ddagger$ & 56.00/0.54 & \textbf{80.00/0.24} & 42.00/0.92 & 54.00/0.56 & 36.00/1.96\\
Khaling & 22.00/* & 53.20/* & --- & 22.30/2.13 & 23.00/2.04 & \textbf{33.80/2.32}$\dagger$ & 24.50/1.83 & 15.50/2.14 & 19.20/2.01 & 30.50/2.44$\dagger$ & 15.50/2.14 & 12.10/2.89\\
Kurmanji & 90.20/* & 89.20/* & --- & \textbf{87.40/0.64} & \textbf{87.10/0.34} & 84.00/0.44 & 80.80/0.55 & \textbf{87.20/0.35} & 75.20/0.64 & 84.00/0.44 & \textbf{86.70/0.35} & 86.20/0.43\\
Ladin & 77.00/* & 83.00/* & --- & \textbf{71.00/0.55} & \textbf{72.00/0.52} & 59.00/0.80 & \textbf{68.00/0.62} & \textbf{67.00/1.03} & \textbf{64.00/0.68} & 58.00/0.80 & 55.00/0.89 & 58.00/0.96\\
Latin & 52.30/* & 42.00/* & --- & 17.10/2.42 & 17.70/2.32 & \textbf{33.00/1.84} & 15.30/2.48 & 16.90/2.46 & 14.00/2.52 & \textbf{33.10/1.84} & 17.40/2.44 & 16.10/2.84\\
Latvian & 80.10/* & 70.90/* & --- & 54.50/1.00 & 54.50/1.16 & 55.90/0.97 & 35.90/1.43 & \textbf{56.00/1.41} & 36.40/1.43 & \textbf{57.30/0.96} & 52.00/1.04 & 52.80/0.87\\
Lithuanian & 65.40/* & 44.30/* & --- & 20.70/1.84 & 20.40/1.78 & \textbf{32.40/1.97} & 16.90/1.91 & 23.20/1.87 & 14.50/2.03 & \textbf{32.60/1.97} & 19.20/2.15 & 23.00/1.89\\
Livonian & 73.00/* & 53.00/* & --- & \textbf{33.00/1.69} & \textbf{32.00/1.69} & \textbf{35.00/1.60} & \textbf{33.00/1.86} & \textbf{30.00/1.67} & \textbf{32.00/1.88} & \textbf{34.00/1.73} & \textbf{29.00/1.68} & \textbf{29.00/2.21}\\
Lower-sorbian & 75.90/* & 77.00/* & --- & 45.60/1.04 & 46.20/1.02 & \textbf{54.20/1.08} & 40.90/1.15 & 48.70/0.98 & 37.50/1.23 & \textbf{54.30/1.10} & 50.50/0.97 & 36.30/1.38\\
Macedonian & 79.20/* & 85.90/* & --- & 59.80/0.61 & 60.20/0.60 & \textbf{67.60/0.63} & 57.40/0.60 & 56.50/0.68 & 53.70/0.65 & \textbf{68.80/0.62} & 54.20/0.76 & 49.80/0.89\\
Maltese & 99.00/* & 69.00/* & --- & \textbf{40.00/1.16} & \textbf{39.00/1.12} & \textbf{48.00/1.02} & 32.00/1.31 & 18.00/1.64 & 24.00/1.43 & \textbf{49.00/0.96} & 18.00/1.64 & 20.00/1.96\\
Mapudungun & 88.00/* & 100.00/* & --- & \textbf{78.00/0.34} & \textbf{80.00/0.36} & \textbf{84.00/0.38} & \textbf{84.00/0.28} & \textbf{86.00/0.24} & \textbf{84.00/0.28} & 70.00/0.60 & \textbf{76.00/0.46} & 68.00/1.64\\
Middle-french & 86.70/* & 93.40/* & --- & \textbf{84.50/0.32} & 83.10/0.34 & 74.50/0.66 & \textbf{83.10/0.34} & 81.40/0.36 & 82.60/0.39 & 68.80/0.67 & 74.20/0.55 & 76.90/0.49\\
Middle-high-german & 94.00/* & 90.00/* & --- & \textbf{84.00/0.30}$\ddagger$ & \textbf{82.00/0.34}$\ddagger$ & 58.00/0.80 & 70.00/0.62 & 36.00/2.46 & 70.00/0.62 & 32.00/0.98 & 38.00/0.94 & 52.00/1.76\\
Middle-low-german & 92.00/* & 64.00/* & --- & \textbf{50.00/1.34} & \textbf{54.00/1.28}$\ddagger$ & 24.00/2.26 & \textbf{42.00/1.44} & 34.00/1.32 & 36.00/1.50 & 30.00/1.54 & 34.00/1.32 & 18.00/2.84\\
Murrinhpatha & 98.00/* & 64.00/* & --- & \textbf{36.00/1.48} & \textbf{36.00/1.36} & \textbf{38.00/1.68} & \textbf{34.00/1.66} & \textbf{38.00/1.58} & \textbf{36.00/1.66} & \textbf{26.00/1.72} & \textbf{38.00/1.58} & 34.00/2.24\\
Navajo & 88.90/* & 30.00/* & --- & \textbf{19.80/3.42} & \textbf{20.80/2.96} & 12.10/3.75 & 10.30/3.46 & 8.00/6.97 & 8.80/3.58 & 12.00/3.75 & 13.70/3.99 & 16.10/3.75\\
Neapolitan & 90.00/* & 90.00/* & --- & \textbf{89.00/0.28}$\ddagger$ & \textbf{86.00/0.31}$\ddagger$ & 80.00/0.59 & 80.00/0.41 & 83.00/0.32 & 76.00/0.50 & 80.00/0.66 & 81.00/0.59 & 79.00/0.59\\
Norman & 88.00/* & 84.00/* & --- & \textbf{52.00/0.92} & \textbf{54.00/0.88} & \textbf{58.00/1.16} & \textbf{64.00/0.70} & \textbf{66.00/0.66} & \textbf{64.00/1.00} & 32.00/1.62 & 40.00/1.72 & 44.00/2.34\\
North-frisian & 85.00/* & 61.00/* & --- & \textbf{42.00/2.23} & \textbf{40.00/2.29} & 31.00/2.39 & \textbf{45.00/2.11} & 31.00/2.69 & \textbf{38.00/2.12} & 20.00/4.53 & 27.00/2.80 & 36.00/2.25\\
Northern-sami & 69.10/* & 50.70/* & --- & 20.70/2.02 & 21.10/1.90 & \textbf{35.80/2.29} & 15.40/2.33 & 16.80/2.35 & 12.30/2.48 & 34.00/2.34 & 14.80/2.54 & 16.40/2.35\\
Norwegian-bokmaal & 99.30/* & 94.10/* & --- & 79.10/0.32 & 78.70/0.33 & 89.30/0.21 & 69.60/0.47 & 78.30/0.35 & 68.40/0.51 & \textbf{90.10/0.20} & 76.80/0.37 & 73.30/0.40\\
Norwegian-nynorsk & 98.30/* & 89.30/* & --- & 56.70/0.73 & 56.80/0.74 & \textbf{83.60/0.39} & 54.80/0.79 & 57.30/0.70 & 52.30/0.85 & \textbf{82.90/0.42} & 56.50/0.72 & 54.60/0.81\\
Occitan & 91.00/* & 82.00/* & --- & \textbf{77.00/0.49}$\ddagger$ & \textbf{76.00/0.52} & 68.00/0.72 & \textbf{72.00/0.55} & \textbf{71.00/1.24} & 69.00/0.61 & 66.00/0.84 & 68.00/0.76 & \textbf{72.00/0.82}\\
Old-armenian & 47.40/* & 59.70/* & --- & \textbf{42.00/1.32} & \textbf{41.80/1.30} & 32.90/1.50 & 29.70/1.58 & 36.10/1.70 & 24.30/1.77 & 31.10/1.53 & 31.20/1.46 & 30.50/1.79\\
Old-church-slavonic & 97.00/* & 76.00/* & --- & \textbf{48.00/1.06} & \textbf{46.00/1.08} & \textbf{50.00/0.88} & \textbf{53.00/0.78} & 42.00/1.11 & \textbf{50.00/0.87} & \textbf{50.00/0.92} & 34.00/1.20 & 40.00/1.14\\
Old-english & 81.00/* & 64.80/* & --- & 24.10/1.58 & 24.70/1.54 & \textbf{46.50/1.11} & 23.10/1.62 & 29.00/1.34 & 20.70/1.75 & \textbf{46.40/1.11} & 29.00/1.34 & 17.60/1.72\\
Old-french & 65.80/* & 68.70/* & --- & \textbf{46.20/1.10} & \textbf{46.10/1.05} & 36.30/1.48 & 39.50/1.23 & 34.90/1.67 & 36.70/1.32 & 34.80/1.53 & 32.90/1.78 & 36.00/1.31\\
Old-irish & 46.00/* & 16.00/* & --- & \textbf{8.00/3.62}$\ddagger$ & \textbf{8.00/3.84}$\ddagger$ & \textbf{0.00/6.94} & \textbf{4.00/3.80} & \textbf{6.00/4.28}$\ddagger$ & \textbf{4.00/3.84} & \textbf{4.00/3.90} & \textbf{4.00/4.54} & \textbf{8.00/4.34}$\ddagger$\\
Old-saxon & 68.30/* & 64.50/* & --- & 30.00/1.32 & 31.40/1.29 & \textbf{46.50/1.06} & 25.10/1.52 & 29.30/1.38 & 22.20/1.61 & \textbf{46.60/1.06} & 28.70/1.41 & 22.80/1.84\\
Pashto & 59.00/* & 65.00/* & --- & \textbf{48.00/1.25} & \textbf{48.00/1.29} & 36.00/1.59 & 35.00/1.30 & 37.00/1.70 & 33.00/1.34 & 36.00/1.57 & 33.00/1.75 & 31.00/2.26\\
Persian & 54.70/* & 81.10/* & --- & \textbf{67.60/0.59}$\dagger$ & \textbf{67.50/0.55}$\dagger$ & 35.30/2.25 & 61.60/0.81$\dagger$ & 34.80/2.98 & 56.20/0.94 & 25.50/2.87 & 28.10/2.77 & 36.60/1.78\\
Polish & 75.90/* & 66.20/* & --- & 45.30/1.43 & 44.60/1.47 & \textbf{49.10/1.87} & 32.50/1.72 & 44.60/1.49 & 29.00/1.83 & \textbf{49.40/1.86} & 43.60/1.50 & 42.00/1.72\\
Portuguese & 73.70/* & 87.00/* & --- & \textbf{75.80/0.40} & 73.80/0.43 & 62.50/0.72 & 59.20/0.69 & 63.90/0.80 & 57.80/0.69 & 61.70/0.74 & 56.50/1.01 & 62.60/0.83\\
Quechua & 21.40/* & 88.70/* & --- & \textbf{70.20/0.90}$\dagger$ & \textbf{69.00/0.93}$\dagger$ & 62.00/1.21$\dagger$ & 61.60/1.02$\dagger$ & 50.80/1.42$\dagger$ & 56.50/1.10$\dagger$ & 36.20/2.98$\dagger$ & 26.40/2.79$\dagger$ & 33.50/2.35$\dagger$\\
Romanian & 79.40/* & 65.10/* & --- & \textbf{46.00/1.34} & \textbf{46.20/1.34} & \textbf{45.00/1.94} & 35.50/1.83 & \textbf{45.80/1.48} & 32.80/1.94 & \textbf{45.40/1.94} & 40.40/1.58 & \textbf{44.70/1.52}\\
Russian & 80.20/* & 71.50/* & --- & \textbf{53.20/1.09} & \textbf{53.50/1.07} & 49.90/1.33 & 42.10/1.36 & 47.40/1.14 & 39.20/1.42 & 50.20/1.34 & 44.60/1.18 & 47.00/1.27\\
Sanskrit & 68.90/* & 74.20/* & --- & \textbf{56.80/0.90} & \textbf{58.00/0.93} & 43.50/1.53 & 52.20/1.07 & 46.20/1.23 & 51.40/1.08 & 39.20/1.73 & 46.00/1.33 & 42.40/1.24\\
Scottish-gaelic & 100.00/* & 84.00/* & --- & \textbf{68.00/0.62} & \textbf{70.00/0.58} & 58.00/0.98 & \textbf{74.00/0.50}$\ddagger$ & 50.00/0.82 & 60.00/0.78 & \textbf{62.00/0.94} & 46.00/0.82 & 38.00/2.50\\
Serbo-croatian & 34.50/* & 62.80/* & --- & \textbf{43.00/1.50}$\dagger$ & \textbf{43.50/1.53}$\dagger$ & 29.50/2.38 & 35.10/1.56 & \textbf{43.80/1.69}$\dagger$ & 34.20/1.68 & 28.70/2.40 & \textbf{44.80/1.70}$\dagger$ & 29.30/1.88\\
Slovak & 90.00/* & 71.00/* & --- & \textbf{51.80/0.96} & \textbf{51.10/0.97} & 48.00/1.06 & 42.30/1.11 & \textbf{51.30/1.00} & 39.30/1.18 & 48.00/1.06 & \textbf{49.00/1.02} & 48.40/1.09\\
Slovene & 70.80/* & 79.70/* & --- & \textbf{58.00/0.73} & \textbf{57.50/0.74} & 54.10/0.82 & 48.60/0.88 & 46.00/0.96 & 42.90/0.96 & 53.10/0.84 & 30.80/1.19 & 34.10/1.27\\
Sorani & 38.20/* & 55.00/* & --- & \textbf{38.90/1.55} & \textbf{40.10/1.32} & 28.60/2.16 & 26.40/1.70 & 24.80/2.38 & 22.90/1.83 & 27.50/2.20 & 24.20/2.39 & 19.90/3.35\\
Spanish & 82.70/* & 79.10/* & --- & 68.90/0.80 & 67.80/0.66 & \textbf{73.20/0.80} & 57.20/0.79 & 68.60/0.76 & 53.50/0.87 & \textbf{72.50/0.81} & 64.90/0.81 & 61.80/1.08\\
Swahili & 39.00/* & 80.00/* & --- & 58.00/0.70$\dagger$ & 58.00/0.73$\dagger$ & 36.00/1.49 & \textbf{72.00/0.51}$\dagger$ & 33.00/1.57 & \textbf{69.00/0.56}$\dagger$ & 33.00/1.59 & 33.00/1.57 & \textbf{70.00/0.51}$\dagger$\\
Swedish & 95.00/* & 86.90/* & --- & 68.40/0.51 & 67.90/0.52 & \textbf{79.00/0.40} & 61.40/0.70 & 62.00/0.67 & 58.50/0.75 & 77.70/0.42 & 60.30/0.72 & 61.70/0.62\\
Tatar & 98.00/* & 96.00/* & --- & \textbf{86.00/0.16} & \textbf{88.00/0.14} & \textbf{90.00/0.14} & \textbf{85.00/0.26} & 72.00/0.35 & 79.00/0.32 & \textbf{89.00/0.15} & 66.00/0.44 & 67.00/0.44\\
Telugu & 86.00/* & 98.00/* & 72.00/0.96 & \textbf{96.00/0.12}$\ddagger$ & \textbf{92.00/0.24}$\ddagger$ & \textbf{96.00/0.12}$\ddagger$ & \textbf{96.00/0.16}$\ddagger$ & \textbf{96.00/0.06}$\ddagger$ & \textbf{94.00/0.22}$\ddagger$ & 82.00/0.74 & 82.00/0.42 & 54.00/2.90\\
Tibetan & 100.00/* & 82.00/* & --- & \textbf{52.00/0.78} & \textbf{52.00/0.76} & 36.00/1.10 & \textbf{48.00/0.80} & 34.00/0.98 & \textbf{58.00/0.62} & \textbf{54.00/0.66} & 38.00/0.84 & 34.00/1.02\\
Turkish & 39.60/* & 55.10/* & --- & \textbf{38.10/2.04} & \textbf{39.00/1.89} & 22.60/2.99 & \textbf{39.50/2.09} & 27.50/2.53 & 37.50/2.13 & 11.80/5.16 & 12.20/3.67 & 26.70/2.79\\
Turkmen & 100.00/* & 96.00/* & --- & \textbf{90.00/0.14}$\ddagger$ & \textbf{86.00/0.20}$\ddagger$ & 60.00/1.00 & \textbf{80.00/0.28} & \textbf{86.00/0.20}$\ddagger$ & \textbf{78.00/0.34} & 68.00/0.46 & 72.00/0.44 & 50.00/2.06\\
Ukrainian & 85.40/* & 71.40/* & --- & 48.90/0.92 & 49.40/0.92 & \textbf{56.50/0.92} & 38.10/1.05 & 47.70/0.98 & 30.70/1.22 & \textbf{57.10/0.92} & 47.50/1.01 & 46.60/0.99\\
Urdu & 41.30/* & 82.80/* & --- & \textbf{72.50/0.48}$\dagger$ & \textbf{71.90/0.48}$\dagger$ & 50.70/1.56$\dagger$ & 69.60/0.60$\dagger$ & 66.50/0.74$\dagger$ & 65.90/0.66$\dagger$ & 33.90/1.67 & 44.90/1.07$\dagger$ & 58.90/0.84$\dagger$\\
Uzbek & 75.00/* & 98.00/* & --- & \textbf{90.00/0.12}$\dagger$ & \textbf{92.00/0.10}$\dagger$ & 85.00/0.29$\dagger$ & \textbf{91.00/0.14}$\dagger$ & 77.00/0.31 & \textbf{90.00/0.14}$\dagger$ & 43.00/2.01 & 46.00/1.13 & 63.00/0.78\\
Venetian & 88.50/* & 88.80/* & --- & \textbf{78.80/0.35} & \textbf{78.40/0.37} & 76.80/0.42 & 75.90/0.38 & 73.80/0.35 & 74.10/0.40 & 76.40/0.43 & 71.50/0.56 & 71.80/0.55\\
Votic & 94.00/* & 55.00/* & --- & \textbf{26.00/1.56} & \textbf{26.00/1.56} & \textbf{32.00/1.47} & \textbf{26.00/1.60} & 21.00/1.55 & 23.00/1.69 & \textbf{29.00/1.54} & 19.00/1.57 & 17.00/1.88\\
Welsh & 88.00/* & 75.00/* & --- & \textbf{55.00/1.08} & \textbf{55.00/1.01} & \textbf{50.00/1.40} & \textbf{50.00/1.12} & \textbf{48.00/1.11} & \textbf{45.00/1.27} & \textbf{51.00/1.35} & 43.00/1.17 & 42.00/1.25\\
West-frisian & 100.00/* & 72.00/* & --- & \textbf{53.00/1.04} & \textbf{56.00/1.01} & 46.00/1.13 & \textbf{51.00/1.05} & \textbf{51.00/1.17} & \textbf{48.00/1.08} & 47.00/1.12 & 40.00/1.26 & \textbf{50.00/1.23}\\
Yiddish & 100.00/* & 96.00/* & --- & \textbf{82.00/0.31} & \textbf{83.00/0.30} & \textbf{87.00/0.23} & 71.00/0.39 & \textbf{82.00/0.30} & 68.00/0.44 & \textbf{82.00/0.29} & 78.00/0.35 & 78.00/0.38\\
Zulu & 43.50/* & 54.10/* & --- & \textbf{32.10/1.52} & \textbf{33.00/1.49} & 29.30/1.62 & 29.80/1.60 & 20.10/1.91 & 27.70/1.73 & 29.30/1.62 & 20.10/1.91 & \textbf{31.00/1.53}\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
 & msu-02 & ua-02 & hamburg-01 & ua-07 & baseline & ua-01 & msu-04 & msu-03 & iit-varanasi-01 & ua-04 & axsemantics-02 & tuebingen-oslo-02\\
\midrule
Adyghe & 82.50/0.23 & --- & 82.00/0.22 & 83.20/0.26 & 59.00/0.46 & 59.00/0.46 & 52.00/0.94 & 3.70/3.21 & 57.80/0.66 & 40.00/1.61 & 13.40/1.47 & 0.90/5.25\\
Albanian & 25.40/4.57 & 12.60/7.09 & 16.10/2.69 & 13.50/7.10 & 22.00/4.37 & 22.00/4.37 & 5.50/4.88 & 4.40/5.10 & 0.80/6.08 & 2.90/6.88 & 0.00/12.09 & 0.00/8.87\\
Arabic & 1.20/4.39 & 25.50/4.04 & 23.50/2.52 & 20.40/2.99 & 25.60/2.98 & 25.60/2.98 & 0.10/25.85 & 0.00/22.93 & 0.80/5.30 & 0.40/6.74 & 0.00/10.78 & 0.30/6.16\\
Armenian & 37.70/2.27 & 47.70/2.28 & 39.80/1.44 & 37.80/2.09 & 37.00/2.18 & 37.00/2.18 & 16.60/2.33 & 18.20/2.48 & 5.80/3.80 & 4.10/4.28 & 10.70/2.87 & 0.10/6.56\\
Asturian & 58.00/1.08 & 58.90/0.96 & 64.50/0.64 & 45.80/1.03 & 58.60/1.06 & 58.60/1.06 & 51.10/1.02 & 43.00/1.18 & 23.90/1.62 & 22.30/2.39 & 9.80/1.96 & 1.80/4.14\\
Azeri & 43.00/1.96 & 48.00/1.19 & 37.00/1.40 & 47.00/1.27 & 24.00/2.84 & 24.00/2.84 & 26.00/2.11 & 34.00/1.55 & 28.00/2.10 & 12.00/2.98 & 24.00/1.74 & 1.00/4.77\\
Bashkir & 45.50/1.07 & --- & 58.20/0.76 & 75.40/0.50 & 39.40/1.84 & 39.40/1.84 & 27.20/2.08 & 14.50/3.16 & 35.80/1.35 & 24.50/2.08 & 22.30/1.26 & 0.20/4.96\\
Basque & 0.10/6.56 & 0.50/5.48 & 1.70/4.06 & 6.20/3.53 & 0.10/6.52 & 0.10/6.52 & 0.90/4.72 & 0.10/5.43 & 0.50/4.71 & 6.70/3.88 & 0.00/10.18 & 0.20/5.45\\
Belarusian & 20.60/2.38 & 6.50/3.47 & 17.10/2.44 & 17.80/3.07 & 6.80/2.44 & 6.80/2.44 & 17.20/2.50 & 12.30/2.61 & 2.90/3.68 & 3.40/3.90 & 0.00/8.99 & 0.30/5.72\\
Bengali & 51.00/1.22 & 59.00/0.71 & 48.00/1.13 & 45.00/1.27 & 50.00/1.24 & 50.00/1.24 & 26.00/1.76 & 23.00/1.85 & 26.00/2.25 & 27.00/2.47 & 4.00/2.44 & 1.00/3.40\\
Breton & 21.00/2.73 & 62.00/1.02 & 34.00/1.31 & 52.00/0.96 & 20.00/2.58 & 20.00/2.58 & 29.00/1.60 & 27.00/2.04 & 30.00/1.52 & 50.00/1.13 & 1.00/3.27 & 10.00/2.82\\
Bulgarian & 31.00/1.92 & 27.50/2.59 & 38.50/1.24 & 33.80/1.98 & 30.90/1.69 & 30.90/1.69 & 21.90/1.96 & 13.30/2.08 & 9.70/2.85 & 13.80/2.96 & 4.70/2.98 & 0.00/6.02\\
Catalan & 59.20/1.01 & 55.20/0.83 & 54.60/0.84 & 58.10/0.83 & 60.80/0.86 & 60.80/0.86 & 51.00/1.15 & 29.60/1.33 & 25.70/1.62 & 17.10/2.28 & 0.00/9.15 & 0.80/5.16\\
Classical-syriac & \textbf{93.00/0.08}$\ddagger$ & \textbf{93.00/0.08}$\ddagger$ & \textbf{92.00/0.09} & 55.00/0.70 & \textbf{94.00/0.06}$\ddagger$ & \textbf{94.00/0.06}$\ddagger$ & 86.00/0.17 & 73.00/0.34 & 62.00/0.47 & 55.00/0.75 & 71.00/0.39 & 19.00/1.82\\
Cornish & 12.00/4.02 & 8.00/3.94 & \textbf{22.00/2.40} & \textbf{38.00/1.40} & 10.00/4.10 & 10.00/4.10 & 4.00/3.12 & 8.00/2.74 & \textbf{32.00/1.56} & \textbf{40.00/1.56} & 0.00/7.76 & 4.00/3.58\\
Crimean-tatar & 78.00/0.30 & 78.00/0.28 & 80.00/0.25 & 77.00/0.34 & 57.00/0.73 & 57.00/0.73 & 70.00/0.51 & 64.00/0.61 & 51.00/0.75 & 31.00/1.64 & 59.00/0.52 & 0.00/4.88\\
Czech & 38.70/2.13 & 33.80/2.88 & 31.80/1.86 & --- & 38.50/2.08 & 38.50/2.08 & 24.60/2.35 & 20.10/2.40 & 8.10/3.28 & 0.00/9.74 & 8.80/2.81 & 0.00/7.13\\
Danish & 61.70/0.61 & 66.70/0.54 & 65.10/0.55 & 63.20/0.56 & 58.30/0.76 & 58.30/0.76 & 58.40/0.74 & 58.60/0.68 & 40.90/0.99 & 26.40/2.17 & 33.10/1.04 & 0.10/6.28\\
Dutch & 47.50/0.84 & 49.80/0.88 & 43.00/1.01 & 44.20/1.05 & 50.80/0.73 & 50.80/0.73 & 40.70/1.17 & 34.60/1.22 & 8.90/2.54 & 12.10/2.73 & 19.80/1.51 & 0.10/5.72\\
English & 81.60/0.32 & 87.60/0.18 & 90.40/0.14 & 42.70/1.21 & 77.60/0.39 & 77.60/0.39 & 75.30/0.49 & 74.10/0.40 & 61.80/0.60 & 42.70/1.21 & 45.50/0.69 & 0.20/5.39\\
Estonian & 22.30/2.61 & 16.80/5.18 & 13.40/2.47 & 17.50/3.60 & 21.50/2.60 & 21.50/2.60 & 7.20/3.49 & 8.80/3.91 & 2.60/4.12 & 0.60/10.40 & 0.00/10.34 & 0.00/8.92\\
Faroese & 40.90/1.23 & 38.90/1.33 & 23.80/1.56 & 25.70/1.56 & 34.40/1.45 & 34.40/1.45 & 19.60/1.82 & 18.00/1.75 & 9.60/2.49 & 4.50/3.51 & 9.20/2.13 & 0.00/5.82\\
Finnish & 16.30/4.29 & 14.70/8.11 & 12.40/2.87 & 7.40/5.36 & 17.20/3.98 & 17.20/3.98 & 4.50/5.56 & 4.20/5.83 & 0.60/6.86 & 0.00/14.30 & 2.90/5.65 & 0.00/11.02\\
French & 54.90/1.14 & 56.60/0.92 & 51.80/0.98 & 50.70/0.98 & 58.90/0.97 & 58.90/0.97 & 43.60/1.30 & 41.30/1.27 & 13.40/2.33 & 9.00/3.17 & 16.30/1.97 & 0.00/7.53\\
Friulian & \textbf{73.00/0.70} & \textbf{73.00/0.60} & 55.00/0.68 & 59.00/0.81 & 70.00/0.52 & 70.00/0.52 & 69.00/0.55 & 46.00/0.97 & 39.00/1.13 & 26.00/1.71 & 36.00/1.16 & 8.00/2.67\\
Galician & 53.00/1.32 & 48.30/1.15 & 47.50/1.09 & 42.90/1.16 & 53.00/1.22 & 53.00/1.22 & 42.10/1.21 & 32.70/1.45 & 15.30/2.06 & 5.40/3.78 & 5.80/2.26 & 0.40/4.50\\
Georgian & 63.90/0.67 & 75.30/1.02 & 70.70/0.58 & 75.20/0.54 & 70.60/0.58 & 70.60/0.58 & 58.20/0.86 & 59.50/0.80 & 23.80/1.69 & 22.80/1.86 & 47.50/0.83 & 0.10/5.23\\
German & 50.40/1.09 & 53.20/0.93 & 44.70/1.04 & 41.50/1.25 & 49.20/1.18 & 49.20/1.18 & 39.40/1.20 & 37.90/1.24 & 19.90/1.81 & 11.40/3.03 & 18.70/1.99 & 0.00/6.72\\
Greek & 23.80/3.12 & 22.40/4.31 & 23.60/2.30 & 12.70/4.48 & 25.10/2.71 & 25.10/2.71 & 17.90/2.61 & 16.90/2.81 & 2.40/4.61 & 0.00/10.32 & 9.70/3.49 & 0.00/8.82\\
Greenlandic & 48.00/0.92 & 48.00/0.88 & 42.00/0.78 & \textbf{68.00/0.48} & 50.00/0.78 & 50.00/0.78 & 48.00/0.88 & 34.00/1.14 & 60.00/0.58 & \textbf{68.00/0.58} & 30.00/1.16 & 24.00/1.30\\
Haida & 27.00/5.89 & 44.00/2.25 & 0.00/5.01 & 35.00/3.03 & 29.00/5.64 & 29.00/5.64 & 8.00/4.74 & 2.00/7.43 & 12.00/3.69 & 47.00/2.30 & 0.00/17.05 & 3.00/5.14\\
Hebrew & 27.80/1.30 & 20.10/2.01 & 24.20/1.42 & 20.50/1.53 & 24.40/1.31 & 24.40/1.31 & 16.20/1.71 & 14.70/1.82 & 5.20/2.44 & 5.20/2.66 & 4.20/2.15 & 0.10/3.85\\
Hindi & 31.50/3.92 & 70.10/1.26$\dagger$ & 68.70/0.88$\dagger$ & 34.20/2.94 & 31.80/3.87 & 31.80/3.87 & 41.10/1.98 & 33.40/2.89 & 23.20/2.55 & 18.50/3.33 & 8.20/2.82 & 4.20/4.78\\
Hungarian & 28.20/1.74 & 32.30/1.42 & 21.60/1.82 & 24.40/1.70 & 17.50/2.28 & 17.50/2.28 & 10.00/2.64 & 10.90/2.69 & 4.70/2.87 & 1.70/4.66 & 2.20/2.72 & 0.00/8.30\\
Icelandic & 36.60/1.45 & 36.60/1.25 & 31.00/1.38 & 29.20/1.48 & 35.10/1.54 & 35.10/1.54 & 23.20/1.73 & 21.90/1.74 & 8.50/2.53 & 4.90/3.66 & 12.80/2.27 & 0.00/5.83\\
Ingrian & 26.00/1.80 & \textbf{28.00/1.72} & 14.00/1.90 & 20.00/1.78 & 20.00/1.78 & 20.00/1.78 & 20.00/1.82 & 20.00/1.82 & 24.00/1.54 & 26.00/1.46 & 6.00/2.94 & 2.00/3.64\\
Irish & 32.70/2.46 & 18.20/6.13 & 30.40/2.43 & 11.40/4.79 & 30.30/2.80 & 30.30/2.80 & 20.00/2.99 & 26.70/2.65 & 1.30/6.82 & 5.00/5.08 & 14.70/4.68 & 0.00/9.73\\
Italian & 43.90/1.87 & 40.40/2.53 & 43.10/1.44 & 29.90/2.31 & 40.50/2.16 & 40.50/2.16 & 28.50/1.82 & 22.60/1.79 & 11.00/3.49 & 9.00/3.91 & 0.00/11.23 & 0.10/6.90\\
Kabardian & \textbf{89.00/0.13} & --- & 83.00/0.19 & \textbf{86.00/0.18} & 72.00/0.30 & 72.00/0.30 & 62.00/0.65 & 52.00/1.29 & 56.00/0.64 & 47.00/1.25 & 42.00/0.83 & 12.00/2.85\\
Kannada & 37.00/1.95 & \textbf{56.00/1.08} & 37.00/1.41 & 34.00/2.04 & 33.00/2.09 & 33.00/2.09 & 14.00/2.38 & 24.00/1.98 & 29.00/2.55 & 27.00/3.21 & 0.00/6.95 & 0.00/5.39\\
Karelian & 44.00/1.14 & 66.00/0.62 & 48.00/0.90 & 70.00/0.60 & 24.00/2.14 & 24.00/2.14 & 56.00/0.96 & 26.00/3.64 & 80.00/0.30 & \textbf{88.00/0.24}$\ddagger$ & 42.00/1.00 & 18.00/1.66\\
Kashubian & \textbf{58.00/0.72} & \textbf{60.00/0.96} & 52.00/1.04 & 44.00/1.16 & \textbf{60.00/0.70} & \textbf{60.00/0.70} & \textbf{56.00/0.88} & 52.00/1.00 & 46.00/0.86 & 52.00/0.98 & 8.00/1.82 & 6.00/2.00\\
Kazakh & 64.00/0.46 & \textbf{78.00/0.24} & 60.00/0.58 & 62.00/0.50 & 26.00/1.72 & 26.00/1.72 & 48.00/1.28 & 22.00/2.66 & 68.00/0.34 & 64.00/0.44 & 42.00/0.74 & 20.00/1.04\\
Khakas & 62.00/0.42 & --- & 60.00/0.52 & 70.00/0.64 & 26.00/2.42 & 26.00/2.42 & 68.00/0.58 & 50.00/0.88 & 62.00/0.54 & 36.00/1.70 & 42.00/0.64 & 16.00/2.40\\
Khaling & 2.30/4.71 & 0.10/5.36 & 13.60/2.67 & 22.10/2.38 & 3.20/4.37 & 3.20/4.37 & 0.80/4.39 & 0.90/5.03 & 2.20/3.51 & 8.80/3.03 & 0.00/7.90 & 0.00/5.86\\
Kurmanji & 82.90/0.46 & 86.00/1.11 & 80.30/0.40 & 14.50/2.95 & 82.70/0.45 & 82.70/0.45 & 71.40/0.66 & 49.30/1.01 & 25.40/1.76 & 14.50/2.95 & 63.10/0.81 & 0.20/5.57\\
Ladin & 53.00/1.03 & 62.00/1.17 & 53.00/0.75 & 51.00/1.01 & 58.00/0.96 & 58.00/0.96 & 30.00/1.32 & 41.00/1.15 & 33.00/1.41 & 28.00/1.88 & 24.00/1.51 & 6.00/3.85\\
Latin & 14.40/3.09 & 12.10/2.65 & 9.30/2.77 & 1.10/4.82 & 16.10/2.84 & 16.10/2.84 & 8.50/2.89 & 8.10/2.91 & 1.00/4.35 & 1.10/4.82 & 0.00/10.23 & 0.00/7.37\\
Latvian & 48.30/1.01 & 51.50/1.63 & 40.50/1.16 & 26.80/1.86 & 52.80/0.87 & 52.80/0.87 & 35.60/1.25 & 31.00/1.41 & 9.00/2.68 & 5.40/3.68 & 5.40/2.14 & 0.00/6.39\\
Lithuanian & 19.10/2.10 & 14.00/2.90 & 10.80/2.29 & 9.20/2.56 & 23.00/1.89 & 23.00/1.89 & 6.60/2.52 & 8.40/2.31 & 2.80/3.29 & 1.60/4.09 & 0.00/9.02 & 0.10/5.98\\
Livonian & \textbf{29.00/2.10} & 24.00/3.00 & 24.00/2.01 & 16.00/2.35 & \textbf{28.00/2.14} & \textbf{28.00/2.14} & 14.00/2.67 & 11.00/2.72 & 6.00/3.40 & 8.00/4.01 & 10.00/3.10 & 0.00/5.68\\
Lower-sorbian & 35.70/1.24 & 35.90/1.25 & 31.60/1.35 & 28.60/1.66 & 32.60/1.29 & 32.60/1.29 & 13.90/1.92 & 8.00/2.10 & 9.90/2.38 & 5.00/3.33 & 4.90/2.17 & 1.00/4.33\\
Macedonian & 45.50/1.03 & 49.10/0.79 & 44.40/0.86 & 44.70/0.88 & 49.80/0.89 & 49.80/0.89 & 16.70/1.85 & 25.10/1.42 & 16.70/1.69 & 15.20/2.52 & 10.30/1.75 & 0.10/5.45\\
Maltese & 18.00/1.97 & 7.00/8.76 & 14.00/2.03 & 17.00/2.22 & 10.00/2.37 & 10.00/2.37 & 16.00/1.90 & 14.00/1.85 & 8.00/2.78 & 7.00/3.81 & 3.00/3.73 & 0.00/3.60\\
Mapudungun & \textbf{68.00/0.80} & \textbf{76.00/0.42} & 60.00/0.66 & \textbf{84.00/0.38} & 64.00/0.68 & 64.00/0.68 & 64.00/0.54 & 42.00/0.90 & \textbf{74.00/0.36} & \textbf{86.00/0.24} & 44.00/1.00 & 0.00/4.56\\
Middle-french & 77.30/0.55 & 76.70/0.59 & 76.30/0.50 & 66.50/0.89 & 76.90/0.49 & 76.90/0.49 & 71.90/0.66 & 61.90/0.82 & 32.80/1.47 & 30.00/1.98 & 5.20/2.14 & 1.40/4.62\\
Middle-high-german & 56.00/0.62 & 60.00/0.60 & 66.00/0.52 & 58.00/0.80 & 38.00/0.84 & 38.00/0.84 & 66.00/0.58 & 44.00/0.86 & 56.00/0.70 & 0.00/6.20 & 20.00/1.66 & 24.00/1.52\\
Middle-low-german & 16.00/1.86 & 14.00/2.70 & 36.00/1.52 & 24.00/2.26 & 18.00/1.76 & 18.00/1.76 & 26.00/1.52 & 20.00/1.96 & 14.00/2.76 & 0.00/7.16 & 6.00/2.72 & 10.00/3.16\\
Murrinhpatha & 14.00/2.40 & 0.00/8.04 & 20.00/2.00 & \textbf{38.00/1.68} & 6.00/2.72 & 2.00/4.22 & 20.00/2.00 & 10.00/2.12 & \textbf{28.00/1.72} & \textbf{36.00/1.80} & 2.00/2.94 & 0.00/3.98\\
Navajo & 17.10/3.72 & 8.50/5.96 & 8.70/3.69 & 3.40/4.51 & 17.80/3.39 & 0.00/7.76 & 9.40/3.65 & 6.20/3.63 & 0.90/5.37 & 1.80/5.12 & 0.00/8.96 & 0.00/7.20\\
Neapolitan & 79.00/0.94 & \textbf{84.00/0.29} & 36.00/0.94 & 59.00/0.96 & 79.00/0.59 & 79.00/0.59 & 61.00/0.76 & 45.00/0.98 & 45.00/1.02 & 59.00/0.79 & 24.00/1.47 & 6.00/3.04\\
Norman & 30.00/2.48 & 48.00/0.96 & 40.00/1.42 & \textbf{58.00/1.16} & 30.00/2.22 & 30.00/2.22 & 34.00/1.50 & 8.00/2.32 & 52.00/1.10 & \textbf{66.00/0.74} & 22.00/2.16 & 20.00/2.60\\
North-frisian & 29.00/3.24 & 15.00/32.10 & 34.00/2.36 & 29.00/2.39 & 29.00/3.34 & 29.00/3.34 & 17.00/3.86 & 13.00/4.05 & 18.00/3.01 & 27.00/2.82 & 12.00/5.22 & 1.00/6.29\\
Northern-sami & 11.70/2.80 & 8.40/2.90 & 6.20/3.10 & 18.30/2.27 & 16.40/2.35 & 16.40/2.35 & 5.30/3.20 & 2.00/3.38 & 1.50/3.99 & 5.40/3.65 & 0.00/9.29 & 0.20/5.89\\
Norwegian-bokmaal & 72.30/0.40 & 71.40/0.46 & 71.60/0.45 & 70.40/0.46 & 68.70/0.49 & 68.70/0.49 & 7.60/1.78 & 9.30/1.68 & 40.80/0.96 & 28.60/1.95 & 45.90/0.79 & 0.20/5.26\\
Norwegian-nynorsk & 37.40/1.17 & 50.20/0.95 & 42.00/1.02 & 46.80/0.96 & 50.20/0.89 & 50.20/0.89 & 29.60/1.38 & 29.00/1.35 & 22.00/1.63 & 14.60/2.68 & 10.70/1.46 & 0.00/6.06\\
Occitan & 68.00/0.99 & 68.00/1.31 & 60.00/0.77 & 62.00/0.85 & \textbf{72.00/0.82} & \textbf{72.00/0.82} & 56.00/0.92 & 49.00/1.19 & 31.00/1.44 & 21.00/2.11 & 1.00/2.76 & 5.00/3.59\\
Old-armenian & 31.00/1.75 & 29.50/2.01 & 23.30/1.73 & 17.90/1.96 & 30.70/1.74 & 30.70/1.74 & 16.50/2.01 & 16.00/2.07 & 1.90/3.40 & 0.90/5.64 & 0.00/7.40 & 0.10/5.09\\
Old-church-slavonic & 35.00/1.22 & 32.00/1.26 & 31.00/1.28 & 25.00/1.55 & 40.00/1.14 & 40.00/1.14 & 35.00/1.18 & 18.00/1.61 & 21.00/1.72 & 11.00/2.61 & 9.00/2.17 & 10.00/2.91\\
Old-english & 12.10/2.15 & 12.60/2.17 & 13.70/1.94 & 15.30/2.10 & 17.60/1.72 & 17.60/1.72 & 12.60/2.04 & 10.70/2.15 & 8.60/2.75 & 6.70/4.17 & 3.60/2.74 & 0.60/4.63\\
Old-french & 28.00/1.97 & 27.20/1.58 & 23.50/1.79 & 26.90/2.03 & 32.50/1.65 & 32.50/1.65 & 20.30/1.94 & 15.70/2.05 & 7.00/2.86 & 7.30/2.97 & 1.10/3.12 & 0.10/5.12\\
Old-irish & \textbf{8.00/4.30}$\ddagger$ & \textbf{6.00/6.08}$\ddagger$ & \textbf{6.00/3.86}$\ddagger$ & --- & \textbf{8.00/4.06}$\ddagger$ & \textbf{8.00/4.06}$\ddagger$ & \textbf{4.00/3.74} & \textbf{2.00/4.06} & \textbf{2.00/4.04} & \textbf{0.00/6.94} & \textbf{2.00/4.68} & \textbf{0.00/5.68}\\
Old-saxon & 17.10/2.16 & 20.90/1.90 & 12.90/1.97 & 15.70/1.99 & 22.80/1.84 & 22.80/1.84 & 10.90/2.29 & 9.50/2.23 & 5.60/2.79 & 5.90/3.27 & 4.60/2.51 & 0.60/4.41\\
Pashto & 34.00/2.09 & 27.00/2.80 & 34.00/1.47 & 19.00/2.27 & 35.00/1.91 & 35.00/1.91 & 27.00/1.87 & 17.00/2.29 & 11.00/2.64 & 8.00/3.56 & 15.00/2.34 & 0.00/4.52\\
Persian & 29.50/3.15 & 33.10/3.07 & 39.60/1.57 & 31.60/2.35 & 26.50/3.17 & 26.50/3.17 & 17.20/3.29 & 15.40/4.55 & 6.30/3.91 & 13.10/3.99 & 0.00/11.63 & 1.00/6.19\\
Polish & 40.20/1.70 & 32.90/2.46 & 23.10/1.92 & 16.90/3.04 & 40.40/1.60 & 40.40/1.60 & 19.50/2.07 & 11.30/2.21 & 4.70/3.29 & 2.40/6.75 & 0.00/9.64 & 0.00/7.83\\
Portuguese & 62.60/0.96 & 66.90/0.66 & 57.30/0.72 & 35.00/1.36 & 62.60/0.83 & 62.60/0.83 & 44.90/1.08 & 41.10/1.08 & 19.90/1.72 & 14.90/2.22 & 5.70/2.59 & 0.20/5.25\\
Quechua & 15.60/6.47 & 50.70/1.42$\dagger$ & 14.20/3.09 & 58.50/1.27$\dagger$ & 15.90/6.46 & 15.90/6.46 & 10.50/4.34 & 6.10/4.69 & 15.00/3.19 & 22.20/3.49 & 0.00/13.64 & 0.00/10.05\\
Romanian & \textbf{44.30/1.60} & 29.50/3.01 & 27.80/1.97 & 19.50/2.77 & \textbf{44.70/1.52} & \textbf{44.70/1.52} & 26.10/2.08 & 18.90/2.53 & 4.60/3.83 & 3.80/4.67 & 6.30/3.27 & 0.00/6.49\\
Russian & 45.20/1.27 & 37.00/2.46 & 25.10/1.65 & 16.50/2.23 & 43.40/1.13 & 43.40/1.13 & 17.50/1.77 & 8.90/1.95 & 7.50/3.02 & 0.00/10.26 & --- & 0.00/7.56\\
Sanskrit & 41.80/1.52 & 43.80/1.27 & 23.60/1.87 & 32.80/1.66 & 33.70/1.50 & 33.70/1.50 & 12.60/2.80 & 17.30/2.37 & 6.70/3.04 & 6.00/3.92 & 6.60/2.90 & 0.00/6.36\\
Scottish-gaelic & 58.00/0.70 & 42.00/1.68 & \textbf{62.00/0.70} & 54.00/1.34 & 46.00/0.96 & 46.00/0.96 & 54.00/0.92 & 46.00/1.08 & 48.00/1.40 & 46.00/1.38 & 32.00/1.70 & 40.00/2.14\\
Serbo-croatian & 20.70/2.70 & 24.70/2.67 & 28.50/1.85 & 19.10/3.56 & 22.10/2.66 & 22.10/2.66 & 11.40/2.93 & 10.90/2.99 & 4.10/4.05 & 0.00/7.99 & 0.00/10.54 & 0.00/7.13\\
Slovak & 44.80/1.10 & 42.20/1.15 & 39.20/1.09 & --- & 37.70/1.15 & 37.70/1.15 & 25.70/1.48 & 16.60/1.62 & 9.60/2.23 & 0.00/6.89 & 11.60/1.71 & 0.10/4.69\\
Slovene & 6.10/1.79 & 44.80/1.28 & 32.10/1.12 & 34.20/1.16 & 32.30/1.17 & 32.30/1.17 & 12.50/1.80 & 11.30/1.85 & 14.00/2.04 & 13.20/2.75 & 7.90/1.77 & 2.30/4.62\\
Sorani & 19.50/3.58 & 7.00/4.32 & 16.00/2.07 & 13.20/2.52 & 19.90/3.35 & 19.90/3.35 & 1.90/4.46 & 1.30/4.63 & 1.30/4.08 & 2.20/4.17 & 0.80/4.55 & 0.10/5.54\\
Spanish & 59.70/1.28 & 55.80/1.50 & 60.40/0.85 & 55.30/1.11 & 61.80/1.08 & 61.80/1.08 & 45.30/1.31 & 41.70/1.28 & 13.00/2.67 & 14.80/2.95 & 5.80/2.48 & 0.10/6.00\\
Swahili & 35.00/2.48 & 0.00/4.73 & 41.00/1.09 & 20.00/2.08 & 32.00/2.51 & 0.00/6.10 & 9.00/2.74 & 2.00/3.27 & 4.00/2.79 & 32.00/1.82 & 0.00/4.48 & 2.00/4.55\\
Swedish & 49.40/0.84 & 56.90/0.69 & 58.90/0.70 & 52.90/0.83 & 51.10/0.89 & 51.10/0.89 & 54.90/0.83 & 50.40/0.86 & 32.80/1.19 & 16.90/2.61 & 13.90/1.83 & 0.00/6.67\\
Tatar & 72.00/0.35 & 79.00/0.28 & 66.00/0.44 & 74.00/0.39 & 50.00/0.85 & 50.00/0.85 & 37.00/1.34 & 52.00/0.95 & 44.00/0.95 & 20.00/2.22 & 53.00/0.73 & 0.00/5.42\\
Telugu & 70.00/1.18 & --- & \textbf{86.00/0.24} & \textbf{96.00/0.12}$\ddagger$ & 70.00/1.14 & 70.00/1.14 & 82.00/0.82 & 78.00/0.62 & \textbf{94.00/0.18}$\ddagger$ & \textbf{96.00/0.06}$\ddagger$ & 46.00/1.56 & 60.00/0.88\\
Tibetan & \textbf{46.00/0.84} & 40.00/1.10 & \textbf{48.00/0.82} & 36.00/1.10 & 34.00/1.02 & 34.00/1.02 & \textbf{46.00/0.98} & \textbf{44.00/0.94} & 36.00/1.12 & \textbf{46.00/0.92} & 38.00/1.24 & 26.00/1.38\\
Turkish & 17.50/4.42 & 27.50/2.53 & 13.90/3.14 & 22.50/3.00 & 13.30/4.56 & 13.30/4.56 & 9.70/3.79 & 4.40/4.49 & 10.70/3.66 & 2.70/5.85 & 3.80/3.81 & 0.00/8.73\\
Turkmen & \textbf{86.00/0.20}$\ddagger$ & 78.00/0.28 & 64.00/0.54 & 60.00/1.00 & 34.00/1.98 & 34.00/1.98 & 62.00/0.86 & 44.00/1.44 & 64.00/0.52 & 64.00/0.78 & 64.00/0.42 & 28.00/1.60\\
Ukrainian & 43.30/0.99 & 36.50/1.41 & 30.00/1.27 & 30.40/1.23 & 38.70/0.99 & 38.70/0.99 & 26.00/1.36 & 22.00/1.40 & 9.00/2.28 & 9.30/3.62 & 13.40/1.54 & 0.00/5.79\\
Urdu & 32.00/4.13 & 61.90/0.95$\dagger$ & 62.50/0.80$\dagger$ & 47.70/1.66$\dagger$ & 32.70/4.08 & 32.70/4.08 & 49.10/1.45$\dagger$ & 44.40/1.40 & 32.60/1.87 & 37.80/2.21 & 0.00/10.84 & 4.70/3.64\\
Uzbek & 54.00/1.75 & --- & 69.00/0.66 & 83.00/0.33 & 52.00/1.77 & 52.00/1.77 & 67.00/0.78 & 19.00/3.09 & 82.00/0.29 & \textbf{90.00/0.23}$\dagger$ & 41.00/0.88 & 26.00/1.74\\
Venetian & 70.90/0.58 & 71.50/0.38 & 67.50/0.45 & 59.90/0.69 & 71.80/0.55 & 71.80/0.55 & 66.00/0.51 & 59.00/0.77 & 31.10/1.32 & 26.30/1.77 & 23.20/1.43 & 4.10/3.43\\
Votic & 18.00/2.03 & 13.00/1.89 & 14.00/2.04 & \textbf{34.00/1.51} & 17.00/1.88 & 17.00/1.88 & 11.00/2.43 & 12.00/2.32 & 20.00/1.91 & 22.00/1.86 & 6.00/2.66 & 3.00/3.52\\
Welsh & 27.00/1.78 & \textbf{51.00/1.22} & 32.00/1.83 & 28.00/1.79 & 30.00/1.45 & 30.00/1.45 & 17.00/2.14 & 20.00/2.04 & 11.00/2.66 & 14.00/2.75 & 0.00/8.39 & 0.00/4.76\\
West-frisian & 47.00/1.41 & 43.00/1.39 & 33.00/1.32 & 31.00/1.62 & \textbf{50.00/1.23} & \textbf{50.00/1.23} & 29.00/1.58 & 39.00/1.44 & 26.00/1.67 & 27.00/1.86 & 22.00/1.83 & 18.00/2.40\\
Yiddish & \textbf{80.00/0.36} & 72.00/0.44 & \textbf{79.00/0.29} & 55.00/0.87 & 78.00/0.38 & 78.00/0.38 & 55.00/0.84 & 67.00/0.63 & 33.00/1.65 & 26.00/3.12 & 41.00/1.03 & 0.00/5.65\\
Zulu & 17.90/2.49 & 1.30/7.43 & 15.50/2.00 & --- & 15.70/2.35 & 0.00/7.12 & 2.40/3.59 & 1.00/4.17 & 1.10/4.96 & 0.00/8.77 & 0.20/4.79 & 0.00/6.39\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
 & bme-01 & bme-03 & kucst-01 & bme-02 & tuebingen-oslo-03 & tuebingen-oslo-01\\
\midrule
Adyghe & 0.00/69.64 & 0.00/69.64 & 0.70/5.96 & 0.00/8.29 & 0.00/5.89 & 0.00/9.97\\
Albanian & 0.00/8.93 & 0.00/8.93 & 0.00/9.40 & 0.00/9.88 & 0.00/9.93 & 0.00/10.98\\
Arabic & 0.00/8.96 & 0.00/8.96 & 0.00/10.78 & 0.00/8.72 & 0.10/6.19 & 0.00/10.67\\
Armenian & 0.00/8.20 & 0.00/8.20 & 0.10/7.32 & 0.00/10.20 & 0.00/7.07 & 0.00/9.34\\
Asturian & 2.40/3.32 & 2.40/3.32 & 0.60/4.89 & 0.00/7.15 & 0.10/5.03 & 0.00/7.83\\
Azeri & 0.00/5.65 & 0.00/6.11 & 0.00/5.07 & 0.00/6.75 & 0.00/5.72 & 0.00/8.63\\
Bashkir & 0.00/7.63 & 0.00/7.63 & 0.50/5.17 & 0.00/7.81 & 0.00/5.58 & 0.00/7.52\\
Basque & 0.10/6.66 & 0.10/6.66 & 0.50/5.01 & 0.10/6.03 & 0.00/6.05 & 0.00/8.44\\
Belarusian & 0.10/5.66 & 0.10/5.66 & 0.20/5.96 & 0.10/7.43 & 0.00/6.88 & 0.00/7.71\\
Bengali & 0.00/5.10 & 0.00/5.14 & 2.00/4.22 & 0.00/5.65 & 0.00/4.58 & 0.00/7.63\\
Breton & 13.00/2.27 & 13.00/2.27 & 1.00/2.98 & 5.00/3.16 & 9.00/2.68 & 0.00/5.89\\
Bulgarian & 0.00/8.20 & 0.00/8.20 & 0.00/6.47 & 0.00/8.23 & 0.00/7.86 & 0.00/8.24\\
Catalan & 0.00/7.66 & 0.00/7.66 & 0.10/6.10 & 0.00/7.56 & 0.00/6.16 & 0.00/7.98\\
Classical-syriac & 24.00/1.07 & 24.00/1.07 & 4.00/2.73 & 10.00/3.33 & 11.00/2.18 & 0.00/5.83\\
Cornish & 12.00/3.16 & 6.00/3.12 & 14.00/3.04 & 6.00/3.42 & 0.00/2.82 & 0.00/6.96\\
Crimean-tatar & 0.00/5.41 & 0.00/5.41 & 0.00/5.09 & 0.00/7.06 & 0.00/5.30 & 0.00/6.91\\
Czech & 0.00/7.87 & 0.00/7.87 & 0.10/7.30 & 0.00/9.27 & 0.00/7.71 & 0.00/8.87\\
Danish & 0.00/7.12 & 0.00/7.12 & 0.80/5.97 & 0.00/7.80 & 0.00/6.56 & 0.00/7.12\\
Dutch & 0.00/7.24 & 0.00/7.24 & --- & 0.00/7.17 & 0.00/6.60 & 0.00/7.28\\
English & 0.00/7.63 & 0.00/7.63 & --- & 0.00/7.56 & 0.00/6.03 & 0.00/7.64\\
Estonian & 0.00/9.58 & 0.00/9.58 & 0.10/7.39 & 0.00/9.13 & 0.00/7.86 & 0.00/8.99\\
Faroese & 0.00/6.87 & 0.00/6.87 & 0.30/5.50 & 0.00/6.95 & 0.00/6.18 & 0.00/7.18\\
Finnish & 0.00/13.42 & 0.00/13.42 & 0.00/13.84 & 0.00/18.49 & 0.00/10.61 & 0.00/12.50\\
French & 0.00/8.91 & 0.00/8.91 & --- & 0.00/8.24 & 0.00/7.19 & 0.00/8.50\\
Friulian & 12.00/2.60 & 16.00/1.87 & 3.00/3.59 & 11.00/4.41 & 1.00/4.19 & 0.00/6.64\\
Galician & 1.10/3.62 & 1.10/3.62 & 0.20/5.16 & 0.00/7.08 & 0.00/5.92 & 0.00/7.51\\
Georgian & 0.00/7.52 & 0.00/7.52 & 0.00/5.97 & 0.00/7.62 & 0.00/5.76 & 0.00/8.95\\
German & 0.00/8.25 & 0.00/8.25 & --- & 0.00/8.30 & 0.00/7.13 & 0.00/7.83\\
Greek & 0.00/10.67 & 0.00/10.67 & 0.10/8.17 & 0.00/9.58 & 0.00/9.33 & 0.00/10.33\\
Greenlandic & 14.00/1.80 & 14.00/1.80 & 6.00/2.52 & 24.00/1.54 & 0.00/3.40 & 0.00/8.06\\
Haida & 3.00/8.06 & 1.00/8.57 & 0.00/7.63 & 3.00/7.95 & 0.00/8.49 & 0.00/13.62\\
Hebrew & 0.40/3.50 & 0.40/3.50 & 0.40/3.56 & 0.00/4.76 & 0.00/4.07 & 0.00/5.57\\
Hindi & 0.00/9.66 & 0.00/9.66 & 2.20/6.46 & 0.00/9.28 & 0.00/6.07 & 0.00/11.32\\
Hungarian & 0.00/11.30 & 0.00/11.30 & 0.00/8.40 & 0.00/16.28 & 0.00/8.83 & 0.00/9.92\\
Icelandic & 0.00/6.51 & 0.00/6.51 & 0.10/5.74 & 0.00/7.16 & 0.00/6.33 & 0.00/7.28\\
Ingrian & 4.00/2.56 & 10.00/2.24 & 0.00/2.76 & 6.00/2.52 & 0.00/4.04 & 0.00/5.96\\
Irish & 0.00/10.39 & 0.00/10.39 & 0.00/9.54 & 0.00/10.24 & 0.00/9.31 & 0.00/10.81\\
Italian & 0.00/18.32 & 0.00/18.32 & 0.00/6.99 & 0.00/10.11 & 0.00/8.17 & 0.00/9.76\\
Kabardian & 9.00/2.83 & 9.00/2.83 & 3.00/3.94 & 6.00/4.68 & 1.00/4.40 & 0.00/8.04\\
Kannada & 6.00/5.82 & 6.00/5.82 & --- & 0.00/5.95 & 0.00/5.55 & 0.00/7.34\\
Karelian & 4.00/2.44 & 4.00/2.44 & 4.00/2.82 & 6.00/2.24 & 2.00/2.66 & 0.00/7.90\\
Kashubian & 14.00/2.34 & 14.00/2.34 & 8.00/2.52 & 16.00/2.32 & 2.00/3.34 & 0.00/7.22\\
Kazakh & 28.00/1.20 & 28.00/1.20 & 2.00/2.14 & 0.00/7.74 & 26.00/1.02 & 0.00/7.68\\
Khakas & 14.00/2.16 & 14.00/2.16 & 0.00/3.04 & 10.00/2.60 & 2.00/3.54 & 0.00/6.88\\
Khaling & 0.10/5.48 & 0.00/5.56 & 0.80/4.86 & 0.10/5.76 & 0.00/5.62 & 0.00/7.18\\
Kurmanji & 0.00/7.80 & 0.00/7.80 & 0.00/6.41 & 0.00/14.05 & 0.00/6.30 & 0.00/7.04\\
Ladin & 1.00/2.89 & 3.00/3.42 & 5.00/3.72 & 0.00/6.33 & 0.00/4.61 & 0.00/6.90\\
Latin & 0.00/9.16 & 0.00/9.16 & 0.00/7.40 & 0.00/9.10 & 0.00/7.79 & 0.00/9.07\\
Latvian & 0.00/7.99 & 0.00/7.99 & 0.30/6.80 & 0.00/8.04 & 0.00/7.79 & 0.00/8.61\\
Lithuanian & 0.00/8.84 & 0.00/8.84 & 0.20/6.50 & 0.00/7.70 & 0.00/7.20 & 0.00/8.19\\
Livonian & 0.00/6.91 & 0.00/6.91 & 0.00/5.42 & 0.00/7.16 & 0.00/6.16 & 0.00/7.68\\
Lower-sorbian & 0.20/4.80 & 0.20/4.80 & 1.40/4.68 & 0.00/5.99 & 0.00/5.46 & 0.00/6.37\\
Macedonian & 0.00/7.62 & 0.00/7.62 & 0.20/5.84 & 0.00/7.58 & 0.00/6.02 & 0.00/7.78\\
Maltese & 4.00/3.24 & 4.00/3.24 & 2.00/3.70 & 0.00/5.17 & 0.00/4.20 & 0.00/6.13\\
Mapudungun & 40.00/1.36 & 40.00/1.36 & 14.00/2.10 & 34.00/1.74 & 0.00/3.10 & 0.00/6.52\\
Middle-french & 1.20/4.68 & 1.20/4.68 & 0.40/5.26 & 0.20/7.37 & 0.00/5.87 & 0.00/8.03\\
Middle-high-german & 16.00/2.12 & 16.00/2.12 & 24.00/1.42 & 10.00/2.68 & 8.00/2.06 & 0.00/5.38\\
Middle-low-german & 10.00/3.28 & 6.00/4.00 & --- & 12.00/3.86 & 8.00/3.08 & 0.00/5.68\\
Murrinhpatha & 16.00/2.48 & 16.00/2.48 & 20.00/2.42 & 12.00/2.88 & 4.00/2.80 & 0.00/4.76\\
Navajo & 0.00/6.31 & 0.00/6.31 & 0.50/6.16 & 0.00/7.33 & 0.00/6.83 & 0.00/8.49\\
Neapolitan & 17.00/3.25 & 13.00/2.70 & 2.00/3.52 & 16.00/2.53 & 0.00/4.79 & 0.00/8.88\\
Norman & 20.00/2.38 & 20.00/2.38 & 8.00/3.44 & 12.00/3.18 & 4.00/2.54 & 0.00/7.22\\
North-frisian & 4.00/4.42 & 4.00/4.30 & --- & 4.00/4.60 & 1.00/5.46 & 0.00/6.96\\
Northern-sami & 0.30/5.45 & 0.30/5.45 & 0.20/6.38 & 0.00/8.17 & 0.00/7.74 & 0.00/8.21\\
Norwegian-bokmaal & 0.00/7.08 & 0.00/7.08 & 0.80/5.04 & 0.00/7.15 & 0.00/6.81 & 0.00/6.77\\
Norwegian-nynorsk & 0.00/7.22 & 0.00/7.22 & 0.50/5.62 & 0.00/7.64 & 0.00/6.30 & 0.00/7.02\\
Occitan & 7.00/2.54 & 7.00/2.54 & 2.00/4.38 & 1.00/6.01 & 0.00/4.68 & 0.00/7.36\\
Old-armenian & 0.00/5.85 & 0.00/5.85 & 0.40/5.33 & 0.00/6.38 & 0.00/6.02 & 0.00/6.44\\
Old-church-slavonic & 11.00/2.43 & 11.00/2.43 & 9.00/2.93 & 3.00/5.19 & 1.00/4.00 & 0.00/6.23\\
Old-english & 0.00/6.59 & 0.00/6.59 & --- & 0.00/6.55 & 0.00/5.55 & 0.00/6.40\\
Old-french & 0.00/7.57 & 0.00/7.57 & 0.30/5.66 & 0.00/7.89 & 0.00/6.19 & 0.00/7.63\\
Old-irish & \textbf{0.00/4.68} & \textbf{0.00/4.68} & \textbf{0.00/4.72} & \textbf{0.00/5.24} & \textbf{0.00/5.16} & \textbf{0.00/6.80}\\
Old-saxon & 0.00/6.03 & 0.00/6.03 & 0.90/4.70 & 0.00/6.34 & 0.10/5.34 & 0.00/6.92\\
Pashto & 0.00/5.17 & 0.00/5.17 & 3.00/3.77 & 0.00/5.31 & 0.00/4.49 & 0.00/6.16\\
Persian & 0.00/11.69 & 0.00/11.69 & 0.00/10.08 & 0.00/9.85 & 0.00/6.76 & 0.00/11.34\\
Polish & 0.00/8.63 & 0.00/8.63 & --- & 0.00/8.67 & 0.00/7.77 & 0.00/8.57\\
Portuguese & 0.00/8.19 & 0.00/8.19 & 0.20/5.58 & 0.00/8.13 & 0.00/6.12 & 0.00/8.31\\
Quechua & 0.00/6.95 & 0.00/8.16 & 0.10/7.54 & 0.00/10.77 & 0.00/7.99 & 0.00/12.01\\
Romanian & 0.00/11.83 & 0.00/11.83 & 0.00/6.83 & 0.00/8.81 & 0.00/8.03 & 0.00/8.12\\
Russian & 0.00/9.24 & 0.00/9.24 & --- & 0.00/9.10 & 0.00/8.33 & 0.00/9.46\\
Sanskrit & 0.20/5.93 & 0.20/5.93 & 0.80/5.64 & 0.10/6.84 & 0.00/6.43 & 0.00/8.11\\
Scottish-gaelic & 18.00/3.38 & 18.00/3.38 & 28.00/2.34 & 2.00/6.28 & 10.00/3.78 & 0.00/8.34\\
Serbo-croatian & 0.00/9.44 & 0.00/9.44 & 0.00/8.19 & 0.00/9.49 & 0.00/8.64 & 0.00/9.18\\
Slovak & 0.00/6.29 & 0.00/6.29 & 0.80/4.68 & 0.00/6.23 & 0.00/5.12 & 0.00/6.33\\
Slovene & 0.00/7.00 & 0.00/7.00 & 0.00/8.28 & 0.00/7.23 & 1.50/4.95 & 0.00/7.51\\
Sorani & 0.00/7.01 & 0.00/7.01 & 0.20/5.72 & 0.00/6.87 & 0.00/5.46 & 0.00/7.88\\
Spanish & 0.00/8.48 & 0.00/8.48 & 0.20/6.65 & 0.00/8.51 & 0.00/6.90 & 0.00/8.84\\
Swahili & 3.00/3.88 & 3.00/3.88 & 4.00/3.68 & 2.00/5.54 & 0.00/5.07 & 0.00/7.38\\
Swedish & 0.00/8.47 & 0.00/8.47 & 0.20/6.89 & 0.00/8.86 & 0.00/7.50 & 0.00/8.32\\
Tatar & 0.00/7.30 & 0.00/7.30 & 1.00/5.37 & 0.00/7.42 & 0.00/6.09 & 0.00/7.29\\
Telugu & 28.00/1.58 & 28.00/1.58 & 24.00/2.40 & 26.00/1.74 & 6.00/2.82 & 0.00/10.74\\
Tibetan & 0.00/3.66 & 0.00/3.66 & 32.00/1.18 & 0.00/3.68 & 22.00/1.64 & 0.00/4.06\\
Turkish & 0.00/8.69 & 0.00/8.69 & 0.10/8.64 & 0.00/16.38 & 0.00/9.48 & 0.00/10.71\\
Turkmen & 2.00/2.38 & 2.00/2.38 & 2.00/2.68 & 2.00/4.38 & 0.00/4.66 & 0.00/7.00\\
Ukrainian & 0.00/6.24 & 0.00/6.24 & 1.40/5.14 & 0.00/6.74 & 0.00/6.29 & 0.00/7.05\\
Urdu & 8.40/3.76 & 8.40/3.76 & 3.90/4.82 & 1.60/9.69 & 0.20/5.54 & 0.00/10.49\\
Uzbek & 7.00/2.75 & 7.00/2.75 & 0.00/3.96 & 5.00/2.95 & 20.00/1.59 & 0.00/9.48\\
Venetian & 0.00/5.58 & 0.00/5.58 & 2.10/4.07 & 0.00/5.99 & 0.00/4.73 & 0.00/6.78\\
Votic & 2.00/2.96 & 2.00/3.10 & 1.00/3.21 & 1.00/3.51 & 0.00/4.50 & 0.00/6.16\\
Welsh & 0.00/5.76 & 0.00/5.76 & 1.00/4.91 & 0.00/7.30 & 0.00/5.65 & 0.00/7.92\\
West-frisian & 8.00/3.09 & 1.00/3.47 & 6.00/2.71 & 3.00/3.74 & 3.00/2.95 & 0.00/4.99\\
Yiddish & 0.00/11.50 & 0.00/11.50 & 0.00/4.50 & 0.00/6.76 & 0.00/5.59 & 0.00/8.03\\
Zulu & 0.00/7.44 & 0.00/7.44 & 0.30/5.57 & 0.00/7.68 & 0.00/6.91 & 0.00/7.88\\
\bottomrule
\end{tabular}
